Categorical Semantics for Schr\"odinger's Equation

Applying ideas from monadic dynamics to the well-established framework of categorical quantum mechanics, we provide a novel toolbox for the simulation of finite-dimensional quantum dynamics. We use strongly complementary structures to give a graphical characterisation of quantum clocks, their action on systems and the relevant energy observables, and we proceed to formalise the connection between unitary dynamics and projection-valued spectra. We identify the Weyl canonical commutation relations in the axioms of strong complementarity, and conclude the existence of a dual pair of time/energy observables for finite-dimensional quantum clocks, with the relevant uncertainty principle given by mutual unbias of the corresponding orthonormal bases. We show that Schr\"odinger's equation can be abstractly formulated as characterising the Fourier transforms of certain Eilenberg-Moore morphisms from a quantum clock to a quantum dynamical system, and we use this to obtain a generalised version of the Feynman's clock construction. We tackle the issue of synchronism of clocks and systems, prove conservation of total energy and give conditions for the existence of an internal time observable for a quantum dynamical system. Finally, we identify our treatment as part of a more general theory of simulated symmetries of quantum systems (of which our clock actions are a special case) and their conservation laws (of which energy is a special case).

==> modules/pictures/CCRDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (algebraTop) [medium map, fill = \classicalStructColour]   
	[above of = center]{};
\node (Hout) [above of = algebraTop, xshift = -1.8mm] {};
\node (Tout) [above of = algebraTop, xshift = +8mm] {};

\node (algebraBot) [medium map dag, fill = \groupStructColour]  
	[below of = center]{};
\node (Hin) [below of = algebraBot, xshift = -1.8mm] {};
\node (Tin) [below of = algebraBot, xshift = +8mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot.120) to (algebraTop.240);
\draw[-,out=90,in=270] (algebraTop.120) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot.240);
\draw[-,out=90,in=270] (Tin) to (algebraBot.300);
\draw[-,out=90,in=270] (algebraTop.60) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 5mm]{$=$};

\node (center) [right of = equals, xshift = 5mm] {};

\node (algebraTop) [medium map dag, fill = \groupStructColour]   
	[above of = center]{};
\node (Hout) [above of = algebraTop, xshift = -1.8mm] {};
\node (timemult) [dot, fill=\groupStructColour] 
	[right of = algebraTop, xshift = 5mm] {}; 
\node (Tout) [above of = timemult, xshift = 0mm] {};

\node (algebraBot) [medium map, fill = \classicalStructColour]  
	[below of = center]{};
\node (Hin) [below of = algebraBot, xshift = -1.8mm] {};
\node (timediag) [dot, fill=\classicalStructColour] 
	[right of = algebraBot, xshift = 5mm] {}; 
\node (Tin) [below of = timediag, xshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot.120) to (algebraTop.240);
\draw[-,out=90,in=270] (algebraTop.120) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot.240);
\draw[-,out=90,in=270] (Tin) to (timediag);
\draw[-,out=90,in=270] (timemult) to (Tout);
\draw[-,out=45,in=315] (timediag) to (timemult);
\draw[-,out=135,in=270] (timediag) to (algebraTop.300);
\draw[-,out=90,in=225] (algebraBot.60) to (timemult);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/CausalDynamicsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Second eqn LHS

\node [medium map dag, fill = gray] (algebra3) {};
\node (H_in3) [below of = algebra3, yshift = -8mm]{};
\node (H_out3) [above of = algebra3, yshift = 2mm]{};
\node [upground] (ground2) [above of = H_out3, yshift=-10mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below right of = algebra3, xshift = 5mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3.315);
\draw[-,boldedge] [out=90,in=270] (H_in3) to (algebra3);
\draw[-,boldedge] [out=90,in=270] (algebra3) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=4mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};
\node [upground] (ground2) [above of = H_out4, yshift=-10mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}



\end{tikzpicture}


==> modules/pictures/CharacterDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node [mapdag] (rep) {$\chi_\rho$};
\node (G_in) 
	[below of = rep, xshift = 0mm, yshift = 0mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in) to (rep);
\end{pgfonlayer}


\node (equalSign2) [right of = rep, xshift=0mm] {:=};

\node [mapdag] (rep2) [right of = equalSign2, xshift = -2mm] {$\rho$};
\node (H_in2) [above of = rep2, xshift = 0.8mm, yshift = -3mm]{};
\node (H_out2) [above of = rep2, xshift = -0.8mm, yshift = -3mm]{};
\node (G_in2) 
	[below of = rep2, xshift = 0mm, yshift = 0mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in2) to (rep2);
\draw[-] [out=90,in=270] (rep2.75) to (H_in2);
\draw[-] [out=90,in=270] (rep2.105) to (H_out2);
\draw[-] [out=90,in=90] (H_in2.270) to (H_out2.270);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEM.tex <==
\begin{tikzpicture}

		\node [style] (T) at (0,0) {$\timeobj$};
		\node [style] (TT) at (0,2) {$\timeobj \tensor \timeobj$};
		\node [style] (H) at (3,0) {$\SpaceH$};
		\node [style] (HT) at (3,2) {$\SpaceH \tensor \timeobj$};


		\draw [style=->>] (TT) -- node [left] {$\timemult$} (T);
		\draw [style=->>] (HT) -- node [right] {$\alpha$} (H);
		\draw [style=->] (T) -- node [below] {$\Psi$} (H);
		\draw [style=->] (TT) -- node [above] {$\Psi \tensor \id{\timeobj}$} (HT);
\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]
\node (center) {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -10mm] {$\Psi$};
\node (mult) [below of = center, yshift = +10mm] {};
\node (Hout) [above of = hist, yshift = +5mm] {$\SpaceH$};
\node (Tinl) [below of = mult, yshift = -5mm] {$\timeobj$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (mult.90);
\draw[-,out=90,in=270] (mult) to (hist);
\draw[-,out=90,in=270] (hist) to (Hout);
\end{pgfonlayer}



\node (equals) [right of = center, xshift = 5mm] {$=$};

\node (center) [right of = equals, xshift = 3mm] {};
\node (hist) [medium map dag, fill = gray] 
	[above of = center, yshift = -5mm] {};
\node (mult) [below of = center, xshift = 8mm, yshift = +5mm] {};
\node (state) [kpoint, fill=none] 
	[below of = center, xshift = -1.8mm, yshift = +5mm] {$\psi$};
\node (Hout) [above of = hist, xshift = -1.8mm, yshift = 0mm] {$\SpaceH$};
\node (Tinl) [below of = mult] {$\timeobj$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (mult.90);
\draw[-,out=90,in=270] (mult) to (hist.300);
\draw[-,out=90,in=270] (state) to (hist.240);
\draw[-,out=90,in=270] (hist.120) to (Hout);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProof1.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -5mm] {$\Psi$};
\node (mult) [dot, fill=\groupStructColour] [below of = center, yshift = +5mm] {};
\node (Hout) [above of = hist, yshift = 10mm] {};
\node (Tinl) [below of = mult, xshift = -4mm] {};
\node (Tinr) [below of = mult, xshift = +4mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=225] (Tinl) to (mult);
\draw[-,out=90,in=315] (Tinr) to (mult);
\draw[-,out=90,in=270] (mult) to (hist);
\draw[-,out=90,in=270] (hist) to (Hout);
\end{pgfonlayer}

\node (equals) [right of = center] {$=$};

\node (center) [right of = equals] {};
\node (hist) [medium map dag, fill = gray] 
	[above of = center, yshift = -5mm] {};
\node (mult) [dot, fill=\groupStructColour] 
	[below of = center, xshift = 8mm, yshift = +5mm] {};
\node (state) [kpoint, fill=none] 
	[below of = center, xshift = -1.8mm, yshift = +5mm] {$\psi$};
\node (Hout) [above of = hist, xshift = -1.8mm, yshift = 10mm] {};
\node (Tinl) [below of = mult, xshift = -4mm] {};
\node (Tinr) [below of = mult, xshift = +4mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=225] (Tinl) to (mult);
\draw[-,out=90,in=315] (Tinr) to (mult);
\draw[-,out=90,in=270] (mult) to (hist.300);
\draw[-,out=90,in=270] (state) to (hist.240);
\draw[-,out=90,in=270] (hist.120) to (Hout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 5mm] {$=$};

\node (center) [right of = equals] {};
\node (hist) [medium map dag, fill = gray] 
	[above of = center, yshift = -5mm] {};
\node (histup) [medium map dag, fill = gray] 
	[above of = hist] {};
\node (mult) 
	[below of = center, xshift = 8mm, yshift = +5mm] {};
\node (state) [kpoint, fill=none] 
	[below of = center, xshift = -1.8mm, yshift = +5mm] {$\psi$};
\node (Hout) [above of = histup, xshift = -1.8mm] {};
\node (Tinl) [below of = mult, xshift = -4mm] {};
\node (Tinlup) [above of = Tinl, yshift = 0mm] {};
\node (Tinr) [below of = mult, xshift = +4mm] {};
\node (Tinrup) [above of = Tinr, yshift = 8mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (Tinlup.90);
\draw[-,out=90,in=270] (Tinlup) to (hist.300);
\draw[-,out=90,in=270] (Tinr) to (Tinrup.90);
\draw[-,out=90,in=270] (Tinrup) to (histup.300);
\draw[-,out=90,in=270] (state) to (hist.240);
\draw[-,out=90,in=270] (hist.120) to (histup.240);
\draw[-,out=90,in=270] (histup.120) to (Hout);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 8mm] {$=$};

\node (center) [right of = equals] {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -5mm] {$\Psi$};
\node (histup) [medium map dag, fill = gray] 
	[above of = hist, xshift = +1.8mm] {};
\node (mult) 
	[below of = center, xshift = 8mm, yshift = +5mm] {};
\node (Hout) [above of = histup, xshift = -1.8mm] {};
\node (Tinl) [below of = mult, xshift = -8mm] {};
\node (Tinr) [below of = mult, xshift = +4mm] {};
\node (Tinrup) [above of = Tinr, yshift = 8mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (hist);
\draw[-,out=90,in=270] (Tinr) to (Tinrup.90);
\draw[-,out=90,in=270] (Tinrup) to (histup.300);
\draw[-,out=90,in=270] (hist) to (histup.240);
\draw[-,out=90,in=270] (histup.120) to (Hout);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProof2.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -5mm] {$\Psi$};
\node (mult) [below of = center, yshift = +5mm] {};
\node (Hout) [above of = hist, yshift = 0mm] {};
\node (Tinl) [below of = mult] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (mult.90);
\draw[-,out=90,in=270] (mult) to (hist);
\draw[-,out=90,in=270] (hist) to (Hout);
\end{pgfonlayer}


\node (equals) [right of = center] {$=$};
\node (center) [right of = equals] {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -5mm] {$\Psi$};
\node (mult) [dot, fill=\groupStructColour] 
	[below of = center, yshift = +5mm] {};
\node (Hout) [above of = hist, yshift = 0mm] {};
\node (Tinl) [dot, fill=\groupStructColour] 
	[below of = mult, xshift = -4mm] {};
\node (Tinr) [below of = mult, xshift = +4mm, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=225] (Tinl) to (mult);
\draw[-,out=90,in=315] (Tinr) to (mult);
\draw[-,out=90,in=270] (mult) to (hist);
\draw[-,out=90,in=270] (hist) to (Hout);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 2mm] {$=$};

\node (center) [right of = equals, yshift = -10mm] {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -5mm] {$\Psi$};
\node (histup) [medium map dag, fill = gray] 
	[above of = hist, xshift = 1.8mm] {};
\node (mult) 
	[below of = center, xshift = 8mm, yshift = +15mm] {};
\node (Hout) [above of = histup, xshift = -1.8mm] {};
\node (Tinl) [dot, fill=\groupStructColour]
	[below of = mult, xshift = -8mm] {};
\node (Tinr) [below of = mult, xshift = +4mm, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (hist);
\draw[-,out=90,in=270] (Tinr) to (histup.300);
\draw[-,out=90,in=270] (hist) to (histup.240);
\draw[-,out=90,in=270] (histup.120) to (Hout);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 8mm, yshift = +10mm] {$=$};

\node (center) [right of = equals] {};
\node (hist) [medium map dag, fill = gray] 
	[above of = center, yshift = -5mm] {};
\node (mult) [below of = center, xshift = 8mm, yshift = +5mm] {};
\node (state) [kpoint, fill=none] 
	[below of = center, xshift = -1.8mm, yshift = +5mm] {$\psi$};
\node (Hout) [above of = hist, xshift = -1.8mm, yshift = 0mm] {};
\node (Tinl) [below of = mult] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (mult.90);
\draw[-,out=90,in=270] (mult) to (hist.300);
\draw[-,out=90,in=270] (state) to (hist.240);
\draw[-,out=90,in=270] (hist.120) to (Hout);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProofHistsHoms1.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (2.5,-1) rectangle (14,5);

		\node (unit_1) at (2.5,0) {$\timeobj$};
		\node (in_1) at (3.5,0) {$\timeobj$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\SpaceH$};
		\draw (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=315] (in_1) to (mult_1);
		\draw [out=90,in=225] (unit_1) to (mult_1);


\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProofHistsHoms2.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (2.5,-1) rectangle (14,5);

		\node (unit_1) at (2.5,0) {$\timeobj$};
		\node (in_1) at (3.5,0) {$\timeobj$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\SpaceH$};
		\draw (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=315] (in_1) to (mult_1);
		\draw [out=90,in=225] (unit_1) to (mult_1);

		\node [style] at (4.5,2) {$=$};
		\node [style] at (4.5,2.4) {conc. hist.};

		\node (unit_3) at (6.5,0) {$\timeobj$};
		\node (in_3) at (7.5,0) {$\timeobj$};
		\node [state] (state_3) at (6,1.5) {$\Psi_0$};
		\node [spider,fill=orange](mult_3) at (7,1.5) {$\timemult$};
		\node [morphism] (alpha_3) at (6,3) {$\alpha$};
		\node (out_3) at (6,4.5) {$\SpaceH$};
		\draw (state_3) to (alpha_3) to (out_3);
		\draw [out=90,in=270] (mult_3) to (alpha_3.330);
		\draw [out=90,in=315] (in_3) to (mult_3);
		\draw [out=90,in=225] (unit_3) to (mult_3);


\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProofHistsHoms3.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (2.5,-1) rectangle (14,5);

		\node (unit_1) at (2.5,0) {$\timeobj$};
		\node (in_1) at (3.5,0) {$\timeobj$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\SpaceH$};
		\draw (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=315] (in_1) to (mult_1);
		\draw [out=90,in=225] (unit_1) to (mult_1);

		\node [style] at (4.5,2) {$=$};
		\node [style] at (4.5,2.4) {conc. hist.};

		\node (unit_3) at (6.5,0) {$\timeobj$};
		\node (in_3) at (7.5,0) {$\timeobj$};
		\node [state] (state_3) at (6,1.5) {$\Psi_0$};
		\node [spider,fill=orange](mult_3) at (7,1.5) {$\timemult$};
		\node [morphism] (alpha_3) at (6,3) {$\alpha$};
		\node (out_3) at (6,4.5) {$\SpaceH$};
		\draw (state_3) to (alpha_3) to (out_3);
		\draw [out=90,in=270] (mult_3) to (alpha_3.330);
		\draw [out=90,in=315] (in_3) to (mult_3);
		\draw [out=90,in=225] (unit_3) to (mult_3);

		\node [style] at (7.75,2) {$=$};			

		\node (unit_4) at (10,0) {$\timeobj$};
		\node (in_4) at (11,0) {$\timeobj$};
		\node [state] (state_4) at (9,0) {$\Psi_0$};
		\node [morphism] (alpha_4) at (9,1.5) {$\alpha$};
		\node [morphism] (alpha_4bis) at (9,3) {$\alpha$};
		\node (out_4) at (9,4.5) {$\SpaceH$};
		\draw (state_4) to (alpha_4) to (alpha_4bis) to (out_4);
		\draw [out=90,in=270] (unit_4) to (alpha_4.330);
		\draw [out=90,in=270] (in_4) to (alpha_4bis.330);

\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProofHistsHoms4.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (2.5,-1) rectangle (14,5);

		\node (unit_1) at (2.5,0) {$\timeobj$};
		\node (in_1) at (3.5,0) {$\timeobj$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\SpaceH$};
		\draw (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=315] (in_1) to (mult_1);
		\draw [out=90,in=225] (unit_1) to (mult_1);

		\node [style] at (4.5,2) {$=$};
		\node [style] at (4.5,2.4) {conc. hist.};

		\node (unit_3) at (6.5,0) {$\timeobj$};
		\node (in_3) at (7.5,0) {$\timeobj$};
		\node [state] (state_3) at (6,1.5) {$\Psi_0$};
		\node [spider,fill=orange](mult_3) at (7,1.5) {$\timemult$};
		\node [morphism] (alpha_3) at (6,3) {$\alpha$};
		\node (out_3) at (6,4.5) {$\SpaceH$};
		\draw (state_3) to (alpha_3) to (out_3);
		\draw [out=90,in=270] (mult_3) to (alpha_3.330);
		\draw [out=90,in=315] (in_3) to (mult_3);
		\draw [out=90,in=225] (unit_3) to (mult_3);

		\node [style] at (7.75,2) {$=$};			

		\node (unit_4) at (10,0) {$\timeobj$};
		\node (in_4) at (11,0) {$\timeobj$};
		\node [state] (state_4) at (9,0) {$\Psi_0$};
		\node [morphism] (alpha_4) at (9,1.5) {$\alpha$};
		\node [morphism] (alpha_4bis) at (9,3) {$\alpha$};
		\node (out_4) at (9,4.5) {$\SpaceH$};
		\draw (state_4) to (alpha_4) to (alpha_4bis) to (out_4);
		\draw [out=90,in=270] (unit_4) to (alpha_4.330);
		\draw [out=90,in=270] (in_4) to (alpha_4bis.330);

		\node [style] at (10.75,2) {$=$};
		\node [style] at (10.75,2.4) {conc. hist.};			

		\node [style] (unit_2) at (12,0) {$\timeobj$};
		\node (in_2) at (13,0) {$\timeobj$};
		\node [morphism] (Psi_2) at (12,1.5) {$\Psi$};
		\node [morphism] (alpha_2) at (12,3) {$\alpha$};
		\node (out_2) at (12,4.5) {$\SpaceH$};
		\draw (unit_2) to (Psi_2) to (alpha_2) to (out_2);
		\draw [out=90,in=270] (in_2) to (alpha_2.330);

\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProofHomsHists2.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-0.5,-1) rectangle (11,5);

		\node (in_0) at (0,0) {$\timeobj$};
		\node [morphism] (Psi_0) at (0,3) {$\Psi$};
		\node (out_0) at (0,4.5) {$\SpaceH$};
		\draw (in_0) to (Psi_0) to (out_0);

		\node [style] at (1.5,2) {$=$};

		\node [spider,fill=orange] (unit_1) at (3,0) {$\timeunit$};
		\node (in_1) at (4,0) {$\timeobj$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\SpaceH$};
		\draw (unit_1) to (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=0] (in_1) to (mult_1);

\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProofHomsHists3.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-0.5,-1) rectangle (11,5);

		\node (in_0) at (0,0) {$\timeobj$};
		\node [morphism] (Psi_0) at (0,3) {$\Psi$};
		\node (out_0) at (0,4.5) {$\SpaceH$};
		\draw (in_0) to (Psi_0) to (out_0);

		\node [style] at (1.5,2) {$=$};

		\node [spider,fill=orange] (unit_1) at (3,0) {$\timeunit$};
		\node (in_1) at (4,0) {$\timeobj$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\SpaceH$};
		\draw (unit_1) to (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=0] (in_1) to (mult_1);


		\node [style] at (4.5,2) {$=$};
		\node [style] at (4.5,2.4) {mod. hom};

		\node [spider,fill=orange] (unit_2) at (6,0) {$\timeunit$};
		\node (in_2) at (7,0) {$\timeobj$};
		\node [morphism] (Psi_2) at (6,1.5) {$\Psi$};
		\node [morphism] (alpha_2) at (6,3) {$\alpha$};
		\node (out_2) at (6,4.5) {$\SpaceH$};
		\draw (unit_2) to (Psi_2) to (alpha_2) to (out_2);
		\draw [out=90,in=270] (in_2) to (alpha_2.330);	

\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesEMProofHomsHists4.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-0.5,-1) rectangle (11,5);

		\node (in_0) at (0,0) {$\timeobj$};
		\node [morphism] (Psi_0) at (0,3) {$\Psi$};
		\node (out_0) at (0,4.5) {$\SpaceH$};
		\draw (in_0) to (Psi_0) to (out_0);

		\node [style] at (1.5,2) {$=$};

		\node [spider,fill=orange] (unit_1) at (3,0) {$\timeunit$};
		\node (in_1) at (4,0) {$\timeobj$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\SpaceH$};
		\draw (unit_1) to (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=0] (in_1) to (mult_1);


		\node [style] at (4.5,2) {$=$};
		\node [style] at (4.5,2.4) {mod. hom};

		\node [spider,fill=orange] (unit_2) at (6,0) {$\timeunit$};
		\node (in_2) at (7,0) {$\timeobj$};
		\node [morphism] (Psi_2) at (6,1.5) {$\Psi$};
		\node [morphism] (alpha_2) at (6,3) {$\alpha$};
		\node (out_2) at (6,4.5) {$\SpaceH$};
		\draw (unit_2) to (Psi_2) to (alpha_2) to (out_2);
		\draw [out=90,in=270] (in_2) to (alpha_2.330);

		\node [style] at (7.75,2) {$=$};

		\node [state] (state_3) at (9,0.75) {$\Psi_0$};
		\node (in_3) at (10,0) {$\timeobj$};
		\node [morphism] (alpha_3) at (9,3) {$\alpha$};
		\node (out_3) at (9,4.5) {$\SpaceH$};
		\draw (state_3) to (alpha_3) to (out_3);
		\draw [out=90,in=270] (in_3) to (alpha_3.330);		

\end{tikzpicture}


==> modules/pictures/ConservationEnergy1.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (diag) {};
\node (dots) [above of = diag, yshift = 10mm] {...};

\begin{pgfonlayer}{background}
\end{pgfonlayer}

\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = -20mm] {$\alpha_1$};
\node (Hin) [kpoint, fill=none] [below of = algebra, xshift = -1.8mm]{$\psi_1$};
\node (Tinl) [kpoint,fill=\classicalStructColour]
	[below of = algebra, xshift = +8mm, yshift = -5mm]{$\chi_1$};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};

\node (sum) [left of = algebra, xshift = -12mm, yshift = -5mm] {$\mathlarger{\mathlarger{\mathlarger{\sum\limits_{\chi_1+...+\chi_M = \chi}}}}$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (Tinl) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\end{pgfonlayer}

\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = +20mm] {$\alpha_M$};
\node (Hin) [kpoint, fill=none] [below of = algebra, xshift = -1.8mm]{$\psi_M$};
\node (Tinl) [kpoint,fill=\classicalStructColour]
	[below of = algebra, xshift = +8mm, yshift = -5mm]{$\chi_M$};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (Tinl) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/ConservationEnergy1Proof.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (comult) [dot, fill=\groupStructColour] [right of = center, xshift = -5mm] {};
\node (comultoutl) [above of = comult, xshift = -4mm, yshift = -3mm] {$\timeobj$};
\node (comultoutr) [above of = comult, xshift = +4mm, yshift = -3mm] {$\timeobj$};
\node (comultin) [below of = comult, xshift = 0mm, yshift = +3mm] {$\timeobj$};

\node (id) [left of = center, xshift = +5mm] {};
\node (idin) [below of = id, xshift = 0mm, yshift = +3mm] {$D$};
\node (idout) [above of = id, xshift = 0mm, yshift = -3mm] {$D$};


\begin{pgfonlayer}{background}
\draw[-,out=45,in=270] (comult) to (comultoutr);
\draw[-,out=135,in=270] (comult) to (comultoutl);
\draw[-,out=90,in=270] (comultin) to (comult);
\draw[-,out=90,in=270] (idin) to (id.90);
\draw[-,out=90,in=270] (id) to (idout);
\end{pgfonlayer}


\node (node) [right of = center, xshift = 10mm] {and};

\node (center) [right of = node, xshift = 5mm] {};

\node (comult) [dot, fill=\classicalStructColour] [right of = center, xshift = -5mm] {};
\node (comultoutl) [above of = comult, xshift = -4mm, yshift = -3mm] {$\timeobj$};
\node (comultoutr) [above of = comult, xshift = +4mm, yshift = -3mm] {$\timeobj$};
\node (comultin) [below of = comult, xshift = 0mm, yshift = +3mm] {$\timeobj$};

\node (id) [left of = center, xshift = +5mm] {};
\node (idin) [below of = id, xshift = 0mm, yshift = +3mm] {$D$};
\node (idout) [above of = id, xshift = 0mm, yshift = -3mm] {$D$};


\begin{pgfonlayer}{background}
\draw[-,out=45,in=270] (comult) to (comultoutr);
\draw[-,out=135,in=270] (comult) to (comultoutl);
\draw[-,out=90,in=270] (comultin) to (comult);
\draw[-,out=90,in=270] (idin) to (id.90);
\draw[-,out=90,in=270] (id) to (idout);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/CyclicQuantumCircuitsDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (algebra) [medium map dag, fill=gray] [above of = center, yshift = -10mm] {};
\node (Hin) [below of = algebra, xshift = -3.6mm, yshift = -5mm] {$\SpaceH$};
\node (Tin1) [below of = algebra, xshift = -0mm, yshift = -5mm] {$\timeobj$};
\node (Tin2) [point, fill=\groupStructColour]
	[below of = algebra, xshift = +8mm, yshift = -5mm] {$1$};
\node (Hout) [above of = algebra, xshift = -3.6mm, yshift = +0mm] {$\SpaceH$};
\node (Tout) [above of = algebra, xshift = -0mm, yshift = +0mm] {$\timeobj$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.210);
\draw[-,out=90,in=270] (Tin1) to (algebra.270);
\draw[-,out=90,in=270] (Tin2) to (algebra.330);
\draw[-,out=90,in=270] (algebra.150) to (Hout);
\draw[-,out=90,in=270] (algebra.90) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 5mm] {$=$};
\node (center) [right of = equals]{};

\node (algebra) [mapdag] [above of = center, yshift = -10mm] {$U$};
\node (mult) [dot, fill=\groupStructColour] [right of = algebra, xshift = 0mm] {};
\node (Hin) [below of = algebra, xshift = 0mm, yshift = -5mm] {$\SpaceH$};
\node (Tin1) [below of = algebra, xshift = +4mm, yshift = -5mm] {$\timeobj$};
\node (Tin2) [point, fill=\groupStructColour]
	 [below of = algebra, xshift = +12mm, yshift = -5mm] {$1$};
\node (diag) [dot, fill=\classicalStructColour] [above of = Tin1, yshift = -3mm] {};
\node (Hout) [above of = algebra, xshift = 0mm, yshift = +0mm] {$\SpaceH$};
\node (Tout) [above of = algebra, xshift = +4mm, yshift = +0mm] {$\timeobj$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.270);
\draw[-,out=90,in=270] (Tin1) to (diag);
\draw[-,out=135,in=270] (diag) to (algebra.330);
\draw[-,out=45,in=225] (diag) to (mult);
\draw[-,out=90,in=315] (Tin2) to (mult);
\draw[-,out=90,in=270] (algebra.90) to (Hout);
\draw[-,out=90,in=270] (mult) to (Tout);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/CyclicQuantumCircuitsDynamics.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]


\node (center) {};

\node (algebra) [mapdag, fill=lightgray] [above of = center, yshift = -10mm] {$\Psi$};
\node (Tin1) [below of = algebra, xshift = -0mm, yshift = 0mm] {$\timeobj$};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm] {$\SpaceH$};
\node (Tout) [above of = algebra, xshift = +1.8mm, yshift = +0mm] {$\timeobj$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin1) to (algebra.270);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=90,in=270] (algebra.60) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 2mm] {$=$};
\node (center) [right of = equals]{};

\node (algebra) [kpoint, fill=none] [above of = center, yshift = -10mm] {$\psi$};
\node (Tin1) [below of = algebra, xshift = +10mm, yshift = 0mm] {$\timeobj$};
\node (diag) [dot, fill=\classicalStructColour] [above of = Tin1, yshift = +1mm] {};
\node (Hout) [above of = algebra, xshift = 0mm, yshift = +0mm] {$\SpaceH$};
\node (Tout) [above of = algebra, xshift = +4mm, yshift = +0mm] {$\timeobj$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin1) to (diag);
\draw[-,out=135,in=90] (diag) to (algebra.30);
\draw[-,out=45,in=270] (diag) to (Tout);
\draw[-,out=90,in=270] (algebra.90) to (Hout);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/CyclicQuantumCircuitsFixedPoints.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (algebra) [kpoint, fill=none] [above of = center, yshift = -10mm] {$\psi$};
\node (Tin1) [dot, fill=\classicalStructColour][below of = algebra, xshift = 10mm, yshift = 0mm] {};
\node (diag) [dot, fill=\classicalStructColour] [above of = Tin1, yshift = +1mm] {};
\node (Hout) [above of = algebra, xshift = 0mm, yshift = +0mm] {$\SpaceH$};
\node (Tout) [above of = algebra, xshift = +4mm, yshift = +0mm] {$\timeobj$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin1) to (diag);
\draw[-,out=135,in=90] (diag) to (algebra.30);
\draw[-,out=45,in=270] (diag) to (Tout);
\draw[-,out=90,in=270] (algebra.90) to (Hout);
\end{pgfonlayer}



\end{tikzpicture}


==> modules/pictures/DemolitionMeasurementsDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (timeObs1) [medium map, fill = gray]  {};
\node (eigenstateIn1) [kpoint, fill = none] 
	[below of = timeObs1, xshift = -1.8mm, yshift = 0mm] {$\psi$};
\node (eigenstateOut1) [kpointdag, fill = none]
	[above of = timeObs1, xshift = -1.8mm, yshift = 0mm] {$\psi$};
\node (eigenvalue1)  
	[above of = timeObs1, xshift = +8mm, yshift = +4mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (timeObs1.240);
\draw[-,out=90,in=270] (timeObs1.120) to (eigenstateOut1);
\draw[-,out=90,in=270] (timeObs1.60) to (eigenvalue1);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/DynamicDescent.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (diag) {};

\begin{pgfonlayer}{background}
\end{pgfonlayer}

\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = -20mm] {};
\node (Hin) [below of = algebra, xshift = -1.8mm, yshift = -15mm]{$\SpaceH$};
\node (quotient) [medium map conj,fill=\internalgroupStructColour]
	[below of = algebra, xshift = +16mm, yshift = -5mm]{};
\node (Gout) [below of = quotient, xshift = 1.8mm] {$\SpaceG$};
\node (Gin) [dot,fill=\internalgroupStructColour] [above of = quotient,xshift = 1.8mm] {};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{$\SpaceH$};
\node (diag) [dot, fill=\classicalStructColour] [above of = quotient, xshift = -8.2mm, yshift = -2mm] {};
\node (chi) [kpoint, fill = \classicalStructColour] [below of = diag, xshift = -3mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (quotient.150) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=90,in=270] (Gout) to (quotient.300);
\draw[-,out=90,in=270] (quotient.60) to (Gin);
\draw[-,out=90,in=225] (chi) to (diag);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/DynamicDescentProof1.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (diag) [dot, fill=\classicalStructColour] {};
\node (Tin) [kpoint,fill=\classicalStructColour] [below of = diag, yshift = +2mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin) to (diag);
\end{pgfonlayer}

\node (quotient) [medium map dag,fill=\internalgroupStructColour] 
	[above of = diag, yshift = 10mm, xshift = -20mm]{};
\node (Gmult) [dot, fill=\internalgroupStructColour][above of = quotient, xshift = -8mm] {};
\node (Gout) [above of = Gmult, yshift = -2mm] {};
\node (Gin2) [below of = Gmult, yshift = -40mm, xshift = -10mm] {};
\node (Gin) [dot,fill=\internalgroupStructColour] [below of = quotient,xshift = -1.8mm] {};
\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = 0mm] {};
\node (Hin) [kpoint,fill=none][below of = algebra, xshift = -1.8mm]{$\psi$};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};


\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=270,in=135] (quotient.330) to (diag);
\draw[-,out=45,in=270] (diag) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=90,in=270] (Gin) to (quotient.240);
\draw[-,out=90,in=315] (quotient.120) to (Gmult);
\draw[-,out=90,in=225] (Gin2) to (Gmult);
\draw[-,out=90,in=270] (Gmult) to (Gout);
\end{pgfonlayer}

\node (equals) [right of = diag, xshift = 5mm, yshift = 20mm] {$=$};

\node (diag) [dot, fill=\classicalStructColour] [right of = equals, xshift = 40mm, yshift = -20mm] {};
\node (Tin) [kpoint,fill=\classicalStructColour] [below of = diag, yshift = +2mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin) to (diag);
\end{pgfonlayer}

\node (quotient) [medium map dag,fill=\internalgroupStructColour] 
	[above of = diag, yshift = 10mm, xshift = -20mm]{};
\node (Gmult) [dot, fill=\internalgroupStructColour][above of = quotient, xshift = -8mm] {};
\node (Gout) [above of = Gmult, yshift = -2mm] {};
\node (Gin) [dot,fill=\internalgroupStructColour] [below of = quotient,xshift = -1.8mm] {};
\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = 0mm] {};
\node (Hin) [kpoint,fill=none][below of = algebra, xshift = -1.8mm]{$\psi$};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};


\node (quotientB) [medium map dag,fill=\internalgroupStructColour] 
	[below of = Gmult, yshift = 0mm, xshift = -10mm]{};
\node (GinB) [dot,fill=\internalgroupStructColour] [below of = quotientB,xshift = -1.8mm] {};

\node (quotientC) [medium map,fill=\internalgroupStructColour] 
	[below of = quotientB, yshift = -15mm, xshift = 0mm]{};
\node (GinC) [dot,fill=\internalgroupStructColour] [above of = quotientC,xshift = -1.8mm] {};

\node (Gout2) [below of = quotientC, yshift = -2mm, xshift = -1.8mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=270,in=135] (quotient.330) to (diag);
\draw[-,out=45,in=270] (diag) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=90,in=270] (Gin) to (quotient.240);
\draw[-,out=90,in=315] (quotient.120) to (Gmult);
\draw[-,out=90,in=225] (quotientB.120) to (Gmult);
\draw[-,out=90,in=270] (Gmult) to (Gout);
\draw[-,out=90,in=270] (GinB) to (quotientB.240);
\draw[-,out=90,in=270] (quotientC.60) to (quotientB.300);
\draw[-,out=270,in=90] (GinC) to (quotientC.120);
\draw[-,out=270,in=90] (Gout2) to (quotientC.240);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/DynamicDescentProof2.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (diag) [dot, fill=\classicalStructColour] {};
\node (Tin) [kpoint,fill=\classicalStructColour] [below of = diag, yshift = +2mm] {$\chi$};

\node (mult) [dot, fill=\groupStructColour] [left of = diag, yshift = 5mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin) to (diag);
\end{pgfonlayer}

\node (quotient) [medium map dag,fill=\internalgroupStructColour] 
	[above of = diag, yshift = 10mm, xshift = -20mm]{};
\node (Gmult) [above of = quotient, xshift = -8mm] {};
\node (Gout) [above of = Gmult, yshift = -2mm] {};
\node (Gin) [dot,fill=\internalgroupStructColour] [below of = quotient,xshift = -1.8mm] {};
\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = 0mm] {};
\node (Hin) [kpoint,fill=none][below of = algebra, xshift = -1.8mm]{$\psi$};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};


\node (quotientB)
	[below of = Gmult, yshift = 0mm, xshift = 0mm]{};
\node (GinB) [below of = quotientB,xshift = -1.8mm] {};

\node (quotientC) [medium map,fill=\internalgroupStructColour] 
	[below of = quotientB, yshift = -15mm, xshift = 0mm]{};
\node (GinC) [dot,fill=\internalgroupStructColour] [above of = quotientC,xshift = -1.8mm] {};

\node (Gout2) [below of = quotientC, yshift = -2mm, xshift = -1.8mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=270,in=90] (quotient.330) to (mult);
\draw[-,out=315,in=135] (mult) to (diag);
\draw[-,out=45,in=270] (diag) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=90,in=270] (Gin) to (quotient.240);
\draw[-,out=90,in=270] (quotient.120) to (Gmult.90);
\draw[-,out=90,in=270] (Gmult) to (Gout);
\draw[-,out=90,in=225] (quotientC.60) to (mult);
\draw[-,out=270,in=90] (GinC) to (quotientC.120);
\draw[-,out=270,in=90] (Gout2) to (quotientC.240);
\end{pgfonlayer}


\node (equals) [right of = diag, xshift = 5mm, yshift = 20mm] {$=$};

\node (mult) [dot, fill=\groupStructColour] [right of = equals, xshift = 30mm, yshift = -20mm] {};

\node (diag) [dot, fill=\classicalStructColour] [left of = mult, yshift = 10mm] {};
\node (Tin) [kpoint,fill=\classicalStructColour] [below of = diag, yshift = +2mm] {$\chi$};
\node (diag2) [dot, fill=\classicalStructColour] [left of = mult, yshift = -5mm] {};
\node (Tin2) [kpoint,fill=\classicalStructColour] [below of = diag2, yshift = +2mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin) to (diag);
\draw[-,out=90,in=270] (Tin2) to (diag2);
\end{pgfonlayer}

\node (quotient) [medium map dag,fill=\internalgroupStructColour] 
	[above of = mult, yshift = 10mm, xshift = -20mm]{};
\node (Gmult) [above of = quotient, xshift = -8mm] {};
\node (Gout) [above of = Gmult, yshift = -2mm] {};
\node (Gin) [dot,fill=\internalgroupStructColour] [below of = quotient,xshift = -1.8mm] {};
\node (algebra) [medium map dag, fill = gray] 
	[above of = mult, yshift = 10mm, xshift = 0mm] {};
\node (Hin) [kpoint,fill=none][below of = algebra, xshift = -1.8mm]{$\psi$};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};


\node (quotientB)
	[below of = Gmult, yshift = 0mm, xshift = 0mm]{};
\node (GinB) [below of = quotientB,xshift = -1.8mm] {};

\node (quotientC) [medium map,fill=\internalgroupStructColour] 
	[below of = quotientB, yshift = -17mm, xshift = 0mm]{};
\node (GinC) [dot,fill=\internalgroupStructColour] [above of = quotientC,xshift = -1.8mm] {};

\node (Gout2) [below of = quotientC, yshift = -2mm, xshift = -1.8mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=270,in=90] (quotient.330) to (diag);
\draw[-,out=315,in=90] (diag) to (mult);
\draw[-,out=0,in=225] (diag2) to (mult);
\draw[-,out=315,in=270] (mult) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=90,in=270] (Gin) to (quotient.240);
\draw[-,out=90,in=270] (quotient.120) to (Gmult.90);
\draw[-,out=90,in=270] (Gmult) to (Gout);
\draw[-,out=90,in=180] (quotientC.60) to (diag2);
\draw[-,out=270,in=90] (GinC) to (quotientC.120);
\draw[-,out=270,in=90] (Gout2) to (quotientC.240);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/DynamicsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map dag, fill = gray] (algebra) {};
\node [dot, fill=\groupStructColour] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 2mm] {};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=4mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 3mm] {};
\node [medium map dag, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 2mm] {};
\node [medium map dag, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 2mm] {};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2bot.315);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2top.315);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\end{pgfonlayer}



%% Second eqn LHS

\node [medium map dag, fill = gray] (algebra3) [right of = algebra2, xshift = 15mm] {};
\node (H_in3) [below of = algebra3, yshift = -8mm]{};
\node (H_out3) [above of = algebra3, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below right of = algebra3, xshift = 5mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3.315);
\draw[-] [out=90,in=270] (H_in3) to (algebra3);
\draw[-] [out=90,in=270] (algebra3) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=4mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/DynamicsDef1.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

%% First eqn LHS

\node [medium map dag, fill = gray] (algebra) {};
\node [dot, fill=\groupStructColour] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 2mm] {};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=4mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 3mm] {};
\node [medium map dag, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 2mm] {};
\node [medium map dag, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 2mm] {};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2bot.315);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2top.315);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/DynamicsDef2.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]]

%% Second eqn LHS

\node [medium map dag, fill = gray] (algebra3) {};
\node (H_in3) [below of = algebra3, yshift = -8mm]{};
\node (H_out3) [above of = algebra3, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below right of = algebra3, xshift = 5mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3.315);
\draw[-] [out=90,in=270] (H_in3) to (algebra3);
\draw[-] [out=90,in=270] (algebra3) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=4mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/DynamicsDef3.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node [medium map, fill = gray] (algebra) {};
\node (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, yshift = 2mm]{};
\node (mult_up) [above of = mult, yshift = 1mm]{};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l) to (mult.90);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (mult_up.90);
\draw[-] [out=90,in=90] (mult_up) to (algebra.45);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=10mm] {=};

%% First eqn RHS
\node [medium map dag, fill = gray] (algebra2) [right of = equalSign, xshift = 5mm]{};
\node [antipode](mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, yshift = 2mm]{};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](mult_in_l2) to (mult2.90);
\draw[-] [out=90,in=270] (H_in2) to (algebra2);
\draw[-] [out=90,in=270] (mult2) to (algebra2.315);
\draw[-] [out=90,in=270] (algebra2) to (H_out2);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/EMCategory.tex <==
\begin{tikzpicture}

		\node [style] (A) at (0,0) {$\mathcal{A}$};
		\node [style] (TA) at (0,1.5) {$\monad \mathcal{A}$};
		\node [style] (B) at (2,0) {$\mathcal{B}$};
		\node [style] (TB) at (2,1.5) {$\monad \mathcal{B}$};


		\draw [style=->>] (TA) -- node [left] {$\alpha$} (A);
		\draw [style=->>] (TB) -- node [right] {$\beta$} (B);
		\draw [style=->]  (A) -- node [below] {$f$} (B);
		\draw [style=->]  (TA) -- node [above] {$\monad f$} (TB);

\end{tikzpicture}


==> modules/pictures/EMmorphismDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -5mm] {$\Psi$};
\node (mult) [dot, fill=\groupStructColour] [below of = center, yshift = +5mm] {};
\node (Hout) [above of = hist, yshift = 0mm] {};
\node (Tinl) [below of = mult, xshift = -4mm] {};
\node (Tinr) [below of = mult, xshift = +4mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=225] (Tinl) to (mult);
\draw[-,out=90,in=315] (Tinr) to (mult);
\draw[-,out=90,in=270] (mult) to (hist);
\draw[-,out=90,in=270] (hist) to (Hout);
\end{pgfonlayer}



\node (equals) [right of = center, xshift = 4mm] {$=$};

\node (center) [right of = equals, xshift = 2mm, yshift = -10mm] {};
\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -5mm] {$\Psi$};
\node (histup) [medium map dag, fill = gray] 
	[above of = hist, xshift = +1.8mm] {};
\node (mult) 
	[below of = center, xshift = 8mm, yshift = +5mm] {};
\node (Hout) [above of = histup, xshift = -1.8mm] {};
\node (Tinl) [below of = mult, xshift = -8mm,yshift = +10mm] {};
\node (Tinr) [below of = mult, xshift = +0mm, yshift = +10mm] {};
\node (Tinrup) [above of = Tinr, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (hist);
\draw[-,out=90,in=270] (Tinr) to (Tinrup.90);
\draw[-,out=90,in=270] (Tinrup) to (histup.300);
\draw[-,out=90,in=270] (hist) to (histup.240);
\draw[-,out=90,in=270] (histup.120) to (Hout);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/EigenstatesEigenvaluesDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (timeObs1) [medium map, fill = gray]  {};
\node (eigenstateIn1) [kpoint, fill = none] 
	[below of = timeObs1, xshift = -1.8mm] {$\psi$};
\node (eigenstateOut1)
	[above of = timeObs1, xshift = -1.8mm, yshift = 2mm] {};
\node (eigenvalue1)  
	[above of = timeObs1, xshift = +8mm, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (timeObs1.240);
\draw[-,out=90,in=270] (timeObs1.120) to (eigenstateOut1);
\draw[-,out=90,in=270] (timeObs1.60) to (eigenvalue1);
\end{pgfonlayer}

\node (equalSign) [right of = timeObs1, xshift=5mm] {=};

\node (timeObs1) [right of = equalSign, xshift = -2mm]  {};
\node (eigenstateIn1) [kpoint, fill = none] 
	[below of = timeObs1, xshift = -1.8mm] {$\psi$};
\node (eigenstateOut1)
	[above of = timeObs1, xshift = -1.8mm, yshift = 2mm] {};
\node (eigenvalue1) [kpoint, fill = \classicalStructColour] 
	[right of = timeObs1, xshift = -6mm, yshift = 0mm] {$\chi$};
\node (eigenvalueOut1)
	[above of = eigenvalue1, xshift = +4mm, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (eigenstateOut1);
\draw[-,out=90,in=270] (eigenvalue1) to (eigenvalueOut1);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/EnergySpectraResolutionId.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

%% First eqn LHS
\node [medium map, fill = gray] (algebra) {};
\node (mult) 
	[above right of = algebra, xshift = 5mm, yshift = 2.5mm]  {};
\node (H_in) [below of = algebra, yshift = 0mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.45) to (mult.90);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=8mm] {=};

%% First eqn RHS

\node (sum)[right of = equalSign, xshift=0mm, yshift = 0mm]{$\mathlarger{\sum}\limits_\chi$};

\node [box] (algebra4) [right of = sum, xshift=-1mm, yshift = 1mm] {$\operatorname{P}_\chi$};
\node (H_in4) [below of = algebra4, yshift = -1mm]{};
\node (H_out4) [above of = algebra4, yshift=1mm]{};
%\node [upground] (ground) [xshift = -10mm, yshift = -14mm]{};
%\node (factorN) [right of = algebra4, xshift = -3mm, yshift = 0mm] {$\dfrac{1}{N}$};

\node [kpoint, fill = \classicalStructColour] (label)[right of = algebra4, xshift=-2mm, yshift = 0mm]{$\chi$};
\node (T_out) [above of = label, xshift = 4mm, yshift = 1mm]{};

\node (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -4mm] {};
\node (H_in5) [below of = algebra5, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (label) to (T_out);
%\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/ErgodicTheorem.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (algebra) [medium map dag, fill = gray]  {};
\node (sum) [left of = algebra] [xshift = -2mm, yshift= -1mm]  {$\dfrac{1}{N}\mathlarger{\sum}\limits_t$};
\node (eigenstateIn1)
	[below of = algebra, xshift = -1.8mm, yshift = -2mm] {};
\node (eigenstateOut1)
	[above of = algebra, xshift = -1.8mm, yshift = 2mm] {};
\node (timeIn) [point, fill=\groupStructColour]
	[below of = algebra, xshift = +8mm, yshift = 0mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (algebra.240);
\draw[-,out=90,in=270] (algebra.120) to (eigenstateOut1);
\draw[-,out=270,in=90] (algebra.300) to (timeIn);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=5mm] {=};

\node [box](proj) [right of = equalSign, xshift = -2mm]  {$P_{\chi_0}$};
\node (eigenstateIn1)  
	[below of = proj, xshift = 0mm, yshift = -2mm] {};
\node (eigenstateOut1)
	[above of = proj, xshift = 0mm, yshift = 3mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (eigenstateOut1);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/ErgodicTheoremProof.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (algebra) [medium map dag, fill = gray]  {};
\node (sum) [left of = algebra] [xshift = -2mm, yshift= -1mm]  {$\dfrac{1}{N}\mathlarger{\sum}\limits_t$};
\node (eigenstateIn1)
	[below of = algebra, xshift = -1.8mm, yshift = -2mm] {};
\node (eigenstateOut1)
	[above of = algebra, xshift = -1.8mm, yshift = 2mm] {};
\node (timeIn) [point, fill=\groupStructColour]
	[below of = algebra, xshift = +8mm, yshift = 0mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (algebra.240);
\draw[-,out=90,in=270] (algebra.120) to (eigenstateOut1);
\draw[-,out=270,in=90] (algebra.300) to (timeIn);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=2mm] {=};

\node (algebra) [medium map dag, fill = gray] [right of = equalSign, xshift = 8mm] {};
\node (sum) [left of = algebra] [xshift = 0mm, yshift= -1mm]  {$\dfrac{1}{N}$};
\node (eigenstateIn1)
	[below of = algebra, xshift = -1.8mm, yshift = -2mm] {};
\node (eigenstateOut1)
	[above of = algebra, xshift = -1.8mm, yshift = 2mm] {};
\node (timeIn) [dot, fill=\classicalStructColour]
	[below of = algebra, xshift = +8mm, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (algebra.240);
\draw[-,out=90,in=270] (algebra.120) to (eigenstateOut1);
\draw[-,out=270,in=90] (algebra.300) to (timeIn);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=2mm] {=};

\node (algebra) [medium map, fill = gray] [right of = equalSign, xshift = 8mm] {};
\node (sum) [left of = algebra] [xshift = 0mm, yshift= -1mm]  {$\dfrac{1}{N}$};
\node (eigenstateIn1)
	[below of = algebra, xshift = -1.8mm, yshift = -2mm] {};
\node (eigenstateOut1)
	[above of = algebra, xshift = -1.8mm, yshift = 2mm] {};
\node (timeIn) [dot, fill=\classicalStructColour]
	[above of = algebra, xshift = +8mm, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (algebra.240);
\draw[-,out=90,in=270] (algebra.120) to (eigenstateOut1);
\draw[-,out=90,in=270] (algebra.60) to (timeIn);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=5mm] {=};

\node [box](proj) [right of = equalSign, xshift = -2mm]  {$P_{\chi_0}$};
\node (eigenstateIn1)  
	[below of = proj, xshift = 0mm, yshift = -2mm] {};
\node (eigenstateOut1)
	[above of = proj, xshift = 0mm, yshift = 3mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (eigenstateOut1);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/FeynmanClockProof1.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]


\node (center) {};
\node (algebra) [medium map dag, fill=gray]
	[above of = center] {};
\node (id) [below of = algebra, xshift = -3.6mm, yshift = -5mm] {};
\node (match) [dot, fill=\classicalStructColour]
	[below of = algebra, xshift = 0mm, yshift = -5mm] {};
\node (generator) [point, fill=\groupStructColour]
	[below of = algebra, xshift = +8mm] {$1$};
\node (Hstate) [below of = id] {};
\node (Tstate) [kpoint, fill = none]
	[below of = match] {$\;\;\;\psi\;\;\;$};
\node (Hout) [above of = algebra, xshift = -3.6mm] {};
\node (Tout) [above of = algebra, xshift = 0mm] {};
\node (Tinup)[right of = match, yshift = -6mm] {};
\node (Tin)[below of = Tinup] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (id) to (algebra.210);
\draw[-,out=90,in=270] (match) to (algebra.270);
\draw[-,out=90,in=270] (generator) to (algebra.330);
\draw[-,out=90,in=270] (Hstate) to (id.90);
\draw[-,out=90,in=270] (Tstate) to (match);
\draw[-,out=90,in=270] (algebra.150) to (Hout);
\draw[-,out=90,in=270] (algebra.90) to (Tout);
\draw[-,out=90,in=0] (Tinup) to (match);
\draw[-,out=90,in=270] (Tin) to (Tinup.90);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 4mm] {$=$};

\node (center) [right of = equals, xshift = 2mm] {};
\node (unitary) [mapdag]
	[above of = center] {$U$};
\node (id) [below of = unitary, xshift = -2mm, yshift = -5mm] {};
\node (match) [dot, fill=\classicalStructColour]
	[below of = unitary, xshift = +2mm, yshift = -5mm] {};
\node (mult) [dot, fill=\groupStructColour]
	[right of = unitary, xshift = +8mm, yshift = 0mm] {};
\node (diag) [dot, fill=\classicalStructColour]
	[below of = unitary, xshift = +8mm, yshift = 2mm] {};
\node (generator) [point, fill=\groupStructColour]
	[below of = mult, xshift = +4mm] {$1$};
\node (Hstate) [below of = id] {};
\node (Tstate) [kpoint, fill = none]
	[below of = match] {$\;\;\;\psi\;\;\;$};
\node (Hout) [above of = unitary, xshift = 0mm] {};
\node (Tinup)[right of = match, yshift = -6mm] {};
\node (Tin)[below of = Tinup] {};
\node (Tout) [above of = mult, xshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (id) to (unitary.210);
\draw[-,out=90,in=270] (match) to (diag);
\draw[-,out=45,in=225] (diag) to (mult);
\draw[-,out=135,in=270] (diag) to (unitary.300);
\draw[-,out=90,in=315] (generator) to (mult);
\draw[-,out=90,in=270] (Hstate) to (id.90);
\draw[-,out=90,in=270] (Tstate) to (match);
\draw[-,out=90,in=270] (unitary) to (Hout);
\draw[-,out=90,in=270] (mult) to (Tout);
\draw[-,out=90,in=0] (Tinup) to (match);
\draw[-,out=90,in=270] (Tin) to (Tinup.90);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 18mm] {$=$};

\node (center) [right of = equals, xshift = -2mm] {};
\node (unitary) [mapdag]
	[above of = center] {$U$};
\node (id) [below of = unitary, xshift = -2mm, yshift = -5mm] {};
\node (match) [dot, fill=\classicalStructColour]
	[below of = unitary, xshift = +2mm, yshift = -5mm] {};
\node (mult) [dot, fill=\groupStructColour]
	[right of = unitary, xshift = +8mm, yshift = 0mm] {};
\node (diag) [dot, fill=\classicalStructColour]
	[below of = unitary, xshift = +8mm, yshift = 2mm] {};
\node (generator) [point, fill=\groupStructColour]
	[below of = mult, xshift = +4mm] {$1$};
\node (Hstate) [below of = id] {};
\node (Tstate) [kpoint, fill = none]
	[below of = match] {$\;\;\;\psi\;\;\;$};
\node (Hout) [above of = unitary, xshift = 0mm] {};
\node (Tinup)[right of = match, yshift = -6mm] {};
\node (Tin)[below of = Tinup] {};
\node (Tout) [above of = mult, xshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (id) to (unitary.210);
\draw[-,out=45,in=225] (match) to (diag);
\draw[-,out=90,in=225] (diag) to (mult);
\draw[-,out=135,in=270] (match) to (unitary.300);
\draw[-,out=90,in=315] (generator) to (mult);
\draw[-,out=90,in=270] (Hstate) to (id.90);
\draw[-,out=90,in=270] (Tstate) to (match);
\draw[-,out=90,in=270] (unitary) to (Hout);
\draw[-,out=90,in=270] (mult) to (Tout);
\draw[-,out=90,in=315] (Tinup) to (diag);
\draw[-,out=90,in=270] (Tin) to (Tinup.90);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/FeynmanClockProof2.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]


\node (equals) {$=$};

\node (center) [right of = equals, xshift = -2mm] {};
\node (unitary) [mapdag]
	[above of = center] {$U$};
\node (id) [below of = unitary, xshift = -2mm, yshift = -5mm] {};
\node (match) [dot, fill=\classicalStructColour]
	[below of = unitary, xshift = +2mm, yshift = -5mm] {};
\node (mult) [dot, fill=\classicalStructColour]
	[right of = unitary, xshift = +8mm, yshift = 0mm] {};
\node (diag) [dot, fill=\groupStructColour]
	[below of = unitary, xshift = +8mm, yshift = 2mm] {};
\node (generator) [dot, fill=\groupStructColour]
	[below of = mult, xshift = +4mm] {};
\node (Hstate) [below of = id] {};
\node (Tstate) [kpoint, fill = none]
	[below of = match] {$\;\;\;\psi\;\;\;$};
\node (Hout) [above of = unitary, xshift = 0mm] {};
\node (Tinup) [point, fill=\groupStructColour]
	[right of = match, xshift = 4mm, yshift = -2mm] {$1$};
\node (gen2) [point, fill=\groupStructColour]
	[below of = generator, xshift = 8mm, yshift = -2mm] {$1$};
\node (Tin)[below of = generator, xshift = -8mm, yshift = -10mm] {};
\node (Tout) [above of = mult, xshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (id) to (unitary.210);
\draw[-,out=45,in=225] (match) to (diag);
\draw[-,out=90,in=225] (diag) to (mult);
\draw[-,out=135,in=270] (match) to (unitary.300);
\draw[-,out=90,in=315] (generator) to (mult);
\draw[-,out=90,in=270] (Hstate) to (id.90);
\draw[-,out=90,in=270] (Tstate) to (match);
\draw[-,out=90,in=270] (unitary) to (Hout);
\draw[-,out=90,in=270] (mult) to (Tout);
\draw[-,out=90,in=315] (Tinup) to (diag);
\draw[-,out=90,in=225] (Tin) to (generator);
\draw[-,out=90,in=315] (gen2) to (generator);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 20mm] {$=$};

\node (center) [right of = equals, xshift = 2mm,yshift = 0mm] {};

\node (algebra) [medium map dag, fill=gray]
	[above of = center,yshift = -10mm] {};
\node (Hstate) [below of = algebra, xshift = -3.6mm, yshift = -10mm] {};
\node (Tstate) [kpoint, fill = none]
	[below of = algebra, yshift = -10mm] {$\;\;\;\psi\;\;\;$};
\node (generator2) [point, fill=\groupStructColour]
	[below of = algebra, xshift = 8mm, yshift = -2mm] {$1$};
\node (id) [above of = algebra, xshift = -3.6mm, yshift = 0mm] {};
\node (idup) [above of = id, yshift = 0mm] {};
\node (match) [dot, fill=\classicalStructColour]
	[above of = algebra, xshift = 0mm, yshift = 0mm] {};
\node (matchup) [above of = match, yshift = 0mm] {};
\node (Tinup) [dot, fill=\groupStructColour]
	[right of = match, xshift = 4mm, yshift = -6mm] {};
\node (Tin)[below of = Tinup, xshift = 0mm,yshift = -16mm] {};
\node (generator) [point, fill=\groupStructColour]
	[below of = Tinup, xshift = +8mm] {$1$};


\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hstate) to (algebra.210);
\draw[-,out=90,in=270] (Tstate) to (algebra.270);
\draw[-,out=90,in=270] (generator2) to (algebra.310);
\draw[-,out=90,in=270] (algebra.150) to (id.90);
\draw[-,out=90,in=270] (id) to (idup);
\draw[-,out=90,in=270] (algebra.90) to (match);
\draw[-,out=90,in=270] (match) to (matchup);
\draw[-,out=90,in=225] (Tin) to (Tinup);
\draw[-,out=90,in=315] (generator) to (Tinup);
\draw[-,out=90,in=0] (Tinup) to (match);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 17mm, yshift = 0mm] {$=$};

\node (center) [right of = equals, xshift = -2mm,yshift = 0mm] {};
\node (algebra) [above of = center] {};
\node (id) [below of = algebra, xshift = -3.6mm, yshift = -5mm] {};
\node (idup) [above of = id, yshift = +15mm] {};
\node (match) [dot, fill=\classicalStructColour]
	[below of = algebra, xshift = 0mm, yshift = -5mm] {};
\node (matchup) [above of = match, yshift = +15mm] {};
\node (Hstate) [below of = id] {};
\node (Tstate) [kpoint, fill = none]
	[below of = match] {$\;\;\;\psi\;\;\;$};
\node (Tinup) [dot, fill=\groupStructColour]
	[right of = match, xshift = 4mm, yshift = -6mm] {};
\node (Tin)[below of = Tinup, xshift = -8mm, yshift = -2mm] {};
\node (generator) [point, fill=\groupStructColour]
	[below of = Tinup, xshift = +8mm] {$1$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (match) to (matchup);
\draw[-,out=90,in=270] (Hstate) to (id.90);
\draw[-,out=90,in=270] (Tstate) to (match);
\draw[-,out=90,in=0] (Tinup) to (match);
\draw[-,out=90,in=225] (Tin) to (Tinup);
\draw[-,out=90,in=315] (generator) to (Tinup);
\draw[-,out=90,in=270] (id) to (idup);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/Foliation.tex <==
\begin{tikzpicture}

		\node [style] (TA) at (0,0) {$\monad \mathcal{A}$};
		\node [style] (TB) at (3,0) {$\monad \mathcal{B}$};
		\node [style] (AT) at (0,1.5) {$\mathcal{A} \tensor \timeobj$};
		\node [style] (BT) at (3,1.5) {$\mathcal{B} \tensor \timeobj$};

		\draw [style=->]  (AT) to node [left] {$\foliate{\mathcal{A}}$} (TA);
		\draw [style=->]  (BT) to node [right] {$\foliate{\mathcal{B}}$} (TB);
		\draw [style=->]  (AT) to node [above] {$f \tensor \id{\timeobj}$} (BT);
		\draw [style=->]  (TA) to node [below] {$\monad f$} (TB);


\end{tikzpicture}


==> modules/pictures/FreeHistories.tex <==
\begin{tikzpicture}

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H1) at (2.5,0) {$\SpaceH$};
		\node [style] (TH) at (2.5,1.5) {$\monad \SpaceH$};
		\node [style] (H2) at (4.5,0) {$\SpaceH$};
		\node [style] (TTI) at (0,3) {$\monad \timeobj$};
		\node [style] (TTH) at (2.5,3) {$\monad \monad \SpaceH$};



		\draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		\draw [style=>->] (H1) -- node [left] {$\unit{\SpaceH}$} (TH);

		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (TI) -- node [above] {$\freehistory{\psi}$} (TH);

		\draw [style=->]  (TH) -- node [above] {$\alpha$} (H2);
		\draw [double equal sign distance]  (H1) -- node [below] {} (H2);

		\draw [style=->>] (TTI) -- node [left] {$\mult{\tensorUnit}$} (TI);
		\draw [style=->>] (TTH) -- node [right] {$\mult{\SpaceH}$} (TH);

		\draw [style=->] (TTI) -- node [above] {$\monad \monad \psi$} (TTH);

\end{tikzpicture}


==> modules/pictures/FreeHistories2.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (5.5,3.5);

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H1) at (2.5,0) {$\SpaceH$};
		\node [style] (TH) at (2.5,1.5) {$\monad \SpaceH$};


		\draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		\draw [style=>->] (H1) -- node [left] {$\unit{\SpaceH}$} (TH);

		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (TI) -- node [above] {$\freehistory{\psi}$} (TH);

\end{tikzpicture}


==> modules/pictures/FreeHistories3.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (5.5,3.5);

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H1) at (2.5,0) {$\SpaceH$};
		\node [style] (TH) at (2.5,1.5) {$\monad \SpaceH$};
		\node [style] (H2) at (4.5,0) {$\SpaceH$};



		\draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		\draw [style=>->] (H1) -- node [left] {$\unit{\SpaceH}$} (TH);

		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (TI) -- node [above] {$\freehistory{\psi}$} (TH);

		\draw [style=->]  (TH) -- node [above] {$\alpha$} (H2);
		\draw [double equal sign distance]  (H1) -- node [below] {} (H2);

\end{tikzpicture}


==> modules/pictures/FreeHistories3bis.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (5.5,3);

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H1) at (2.5,0) {$\SpaceH$};
		\node [style] (TH) at (2.5,1.5) {$\monad \SpaceH$};
		\node [style] (H2) at (4.5,0) {$\SpaceH$};



		\draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		\draw [style=>->] (H1) -- node [left] {$\unit{\SpaceH}$} (TH);

		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (TI) -- node [above] {$\freehistory{\psi}$} (TH);

		\draw [style=->]  (TH) -- node [above] {$\alpha$} (H2);
		\draw [double equal sign distance]  (H1) -- node [below] {} (H2);
		\draw [style=->] [out=90, in=90]  (TI)  to node [above] {$\concretehistory{\alpha}{\psi}$} (H2);

\end{tikzpicture}


==> modules/pictures/FreeHistories4.tex <==
\begin{tikzpicture}

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H1) at (2.5,0) {$\SpaceH$};
		\node [style] (TH) at (2.5,1.5) {$\monad \SpaceH$};
		\node [style] (H2) at (4.5,0) {$\SpaceH$};
		\node [style] (TTI) at (0,3) {$\monad \timeobj$};


		\draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		\draw [style=>->] (H1) -- node [left] {$\unit{\SpaceH}$} (TH);

		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (TI) -- node [above] {$\freehistory{\psi}$} (TH);

		\draw [style=->]  (TH) -- node [above] {$\alpha$} (H2);
		\draw [double equal sign distance]  (H1) -- node [below] {} (H2);

		\draw [style=->>] (TTI) -- node [left] {$\mult{\tensorUnit}$} (TI);

\end{tikzpicture}


==> modules/pictures/FreeHistories5.tex <==
\begin{tikzpicture}

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H1) at (2.5,0) {$\SpaceH$};
		\node [style] (TH) at (2.5,1.5) {$\monad \SpaceH$};
		\node [style] (H2) at (4.5,0) {$\SpaceH$};
		\node [style] (TTI) at (0,3) {$\monad \timeobj$};
		\node [style] (TTH) at (2.5,3) {$\monad \monad \SpaceH$};



		\draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		\draw [style=>->] (H1) -- node [left] {$\unit{\SpaceH}$} (TH);

		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (TI) -- node [above] {$\freehistory{\psi}$} (TH);

		\draw [style=->]  (TH) -- node [above] {$\alpha$} (H2);
		\draw [double equal sign distance]  (H1) -- node [below] {} (H2);

		\draw [style=->>] (TTI) -- node [left] {$\mult{\tensorUnit}$} (TI);
		\draw [style=->>] (TTH) -- node [right] {$\mult{\SpaceH}$} (TH);

		\draw [style=->] (TTI) -- node [above] {$\monad \monad \psi$} (TTH);

\end{tikzpicture}


==> modules/pictures/GNSRep.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (anchor) {$\bigoplus\limits_{\rho:\Irreps{G}} \rho :=$};
\node (sum) [right of = anchor, xshift = 5mm]{$\mathlarger{\sum}\limits_{\rho : \Irreps{G}}$};
\node (projCenter) [right of = sum, xshift = +1mm, yshift=1mm] {};
\node [box] (projTop) [above of = projCenter, yshift=-4mm] {$i_\rho \tensor i_\rho^\star$};
\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\rho$};

\node (projIn) [below of = projBot, yshift = 0mm] {$\Ltwo{G}$};
\node (projOutL) [above of = projTop, xshift = -0.8mm, yshift = -2mm] {};
\node (projOut) [above of = projTop, xshift = 0.8mm,yshift = -1mm] {$V \tensor V^\star$};
\node (projOutR) [above of = projTop, xshift = 0.8mm, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop.75) to (projOutR);
\draw[-] [out=90,in=270](projTop.105) to (projOutL);
\draw[-] [out=90,in=270] (projBot.75) to (projTop.285);
\draw[-] [out=90,in=270] (projBot.105) to (projTop.255);
\end{pgfonlayer}



\end{tikzpicture}


==> modules/pictures/GNSRepIsometry.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum) {$\mathlarger{\sum}\limits_{\rho : \Irreps{G}}$};
\node (projCenter) [right of = sum, xshift = +3mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$d_\rho$};
\node [map] (projTop) [above of = projCenter, yshift=-4mm] {$\rho$};
\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\rho$};

\node (projIn) [below of = projBot, yshift = 2mm] {};
\node (projOut) [above of = projTop, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\draw[-] [out=90,in=270] (projBot.75) to (projTop.285);
\draw[-] [out=90,in=270] (projBot.105) to (projTop.255);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter, yshift = -4mm] {};
\node (idOut) [above of = idCenter, yshift = +4mm] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}

\node (anchor) [right of = idCenter, xshift = -6mm]{};


\end{tikzpicture}


==> modules/pictures/GroupStructure.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\def\deltax{1}
\def\Deltax{1.5}
\def\deltay{1}

\def\x{0}

		\node [dot, fill=\groupStructColour] (unit) at (\x,\deltay) {};
		\node (unit_label) at (\x,2*\deltay) {$\ket{0}$};
		\draw[-] (unit) to (unit_label);

\def\x{\Deltax}

		\node (mult_label_inl) at (\x,0) {$\ket{s}$};
		\node (mult_label_inr) at (\x+\deltax,0) {$\ket{t}$};
		\node [dot, fill=\groupStructColour] (mult) at (\x+0.5*\deltax,\deltay) {};
		\node (mult_label_out) at (\x+0.5*\deltax,2*\deltay) {$\ket{s+t}$};
		\draw[-] [out=90,in=225](mult_label_inl) to (mult);
		\draw[-] [out=90,in=315](mult_label_inr) to (mult);
		\draw[-] (mult) to (mult_label_out);

\def\x{2*\Deltax+\deltax}

		\node (counit_label) at (\x,0) {$\ket{t}$};
		\node [dot, fill=\groupStructColour] (counit) at (\x,\deltay) {};
		\node (counit_label2) at (\x,\deltay+0.5*\deltay) {$\delta_{t0}$};
		\draw[-] (counit) to (counit_label);

\def\x{3*\Deltax+\deltax}
		
		\node (comult_label_in) at (\x+0.5*\deltax,0) {$\ket{t}$};
		\node [dot, fill=\groupStructColour] (comult) at (\x+0.5*\deltax,\deltay) {};
		\node (comult_label_outl) at (\x,2*\deltay) {$\ket{r}$};
		\node (comult_label_outr) at (\x+\deltax,2*\deltay) {$\ket{s}$};
		\node (comult_label_outtop) at (\x+0.5\deltax,2.4*\deltay) {$\sum_{r+s=t}$};

		\draw[-] [in=270,out=135] (comult) to (comult_label_outl);
		\draw[-] [in=270,out=45] (comult) to (comult_label_outr);
		\draw[-] (comult) to (comult_label_in);

\def\x{4*\Deltax+2*\deltax}

		\node (antipode_label) at (\x,0) {$\ket{t}$};
		\node [antipode] (antipode) at (\x,\deltay) {};
		\node (antipode_label2) at (\x,2*\deltay) {$\ket{-t}$};
		\draw[-] (antipode_label) to (antipode);
		\draw[-] (antipode) to (antipode_label2);

\def\x{5*\Deltax+2*\deltax}

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/IVPEvolvingClock.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (7,2.93);

		\node [morphism] (alpha_LHS) at (4,2) {$\alpha$};
		\node [spider] (mult) at (5.5,0.75) {$\timemult$};

		\node [state] (psi0_LHS) at (4,0) {$\psi_0$};
		\node (in_time1_LHS) at (5,-0.75) {};
		\node (in_time2_LHS) at (6,-0.75) {};
		\node (out_system_LHS) at (4,3) {};

		\node at (3,1.5){$=$};

		\node [state] (in_system_RHS) at (0.5,0) {$\psi_0$};
		\node [morphism] (alpha1_RHS) at (0.5,1) {$\alpha$};
		\node [morphism] (alpha2_RHS) at (0.5,2) {$\alpha$};
		\node (in_time1_RHS) at (1.5,-0.75) {};
		\node (in_time2_RHS) at (2.5,-0.75) {};			
		\node (out_system_RHS) at (0.5,3) {};


		\draw [system]  (psi0_LHS) to (alpha_LHS);
		\draw [system]  (alpha_LHS) to (out_system_LHS);

		\draw [system] [out=90, in=225] (in_time1_LHS) to (mult);
		\draw [system] [out=90, in=315] (in_time2_LHS) to (mult);

		\draw [system] [out=90,in=270] (mult) to (alpha_LHS.320);




		\draw [system]  (in_system_RHS) to (alpha1_RHS);
		\draw [system]  (alpha1_RHS) to (alpha2_RHS);
		\draw [system]  (alpha2_RHS) to (out_system_RHS);
		\draw [system] [out=90,in=270] (1.5,0) to (alpha1_RHS.320);
		\draw [system] [out=90,in=270] (2.5,0.75) to (alpha2_RHS.320);
		\draw [system]  (in_time1_RHS) to (1.5,0);
		\draw [system]  (in_time2_RHS) to (2.5,0.75);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/IVPSettingClock.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (3.5,3);

		\node [morphism] (alpha) at (-0.5,2) {$\alpha$};
		\node [spider] (unit) at (0.5,0.5) {$\timeunit$};

		\node [state] (psi0_LHS) at (-0.5,0) {$\psi_0$};
		\node (out_system_LHS) at (-0.5,3) {};

		\node at (1.25,1.5){$=$};

		\node [state] (psi0_RHS) at (2.5,0) {$\psi_0$};
		\node (out_system_RHS) at (2.5,3) {};

		\draw [system]  (psi0_LHS) to (alpha);
		\draw [system]  (alpha) to (out_system_LHS);

		\draw [system] [out=90,in=270] (unit) to (alpha.320);

		\draw [system]  (psi0_RHS) to (out_system_RHS);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/InternalHamiltonianExternalHamiltonianIsometry.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]
\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = -4mm] {};
\node [box] (algebra2top) 
	[above of = algebra2, yshift = -14mm] {$h$};

\node (H_in2) [below of = algebra2, yshift = -16mm]{};
\node (H_out2) [above of = algebra2, yshift = -5mm]{};

\node (superdiag) 
	[above right of = algebra2, xshift = 6mm, yshift = -2mm]{};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (algebra2bot.45) to (superdiag);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm, yshift = -10mm] {=};
%% First eqn RHS

\node [dot, fill = \groupStructColour] (algebra4) 
	[right of = equalSign2, xshift=6mm,yshift = 2mm] {};
\node (H_in4) [below of = algebra4, yshift = -6mm]{};
\node (H_out4) [above of = algebra4, xshift = -7mm, yshift = 2mm]{};
\node [box] (h) [below of = algebra4, yshift = +2mm]{$h$};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};

%\node [dot, fill = \groupStructColour] (algebra5) [right of = algebra4, xshift=-2mm, yshift = +10mm] {};
\node (H_out5) [right of = algebra4, xshift=-2mm, yshift = 12mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (algebra4);
\draw[-] [out=135,in=270] (algebra4) to (H_out4);
\draw[-] [out=45,in=270] (algebra4) to (H_out5);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/IsoCatBundles.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-5,-1) rectangle (5.5,4.5);

		\node [style] (Alow) at (-4,0) {$\mathcal{A}$};
		\node [style] (Blow) at (-1,0) {$\mathcal{B}$};

		\node [style] (Ahigh) at (-4,2) {$\mathcal{A}$};
		\node [style] (Bhigh) at (-1,2) {$\mathcal{B}$};

		\node [style] (AT) at (-4,4) {$\mathcal{A} \tensor \timeobj$};
		\node [style] (BT) at (-1,4) {$\mathcal{B} \tensor \timeobj$};

		\node [style] (CT) at (-5,3) {$\CategoryC^\monad$};
		\node [style] (C) at (-5,0) {$\CategoryC$};

		\node (isom) at (-0.25,1) {$\isom$};

		\node [style] (StatesAlow) at (1,0) {$\States{}{\mathcal{A}}$};
		\node [style] (StatesBlow) at (4,0) {$\States{}{\mathcal{B}}$};

		\node [style] (StatesAhigh) at (1,2) {$\States{}{\mathcal{A}}$};
		\node [style] (StatesBhigh) at (4,2) {$\States{}{\mathcal{B}}$};

		\node [style] (HistsA) at (1,4) {$\ConcreteHistories{}{\mathcal{A}}$};
		\node [style] (HistsB) at (4,4) {$\ConcreteHistories{}{\mathcal{B}}$};

		\node [style] (HC) at (+5.5,3) {$^{H}\CategoryC$};
		\node [style] (Cright) at (+5.5,0) {$\CategoryC$};


		\draw [style=->]  (Alow) to node [below] {$f$} (Blow);
		\draw [style=->]  (Ahigh) to node [above] {$f$} (Bhigh);
		\draw [style=->]  (AT) to node [above] {$f \tensor \id{\timeobj}$} (BT);
		\draw [style=->>]  (AT) to node [left] {$\alpha$} (Ahigh);
		\draw [style=->>]  (BT) to node [right] {$\beta$} (Bhigh);
		\draw [style=->]  (CT) to node [right] {} (C);
		\draw [style=|->]  (-2.5,1.5) to (-2.5,0.5);

		\draw [style=->]  (StatesAlow) to node [below] {$f \cdot \emptyArg$} (StatesBlow);
		\draw [style=->]  (StatesAhigh) to node [above] {$f \cdot \emptyArg$} (StatesBhigh);
		\draw [style=->]  (HistsA) to node [above] {$f \cdot \emptyArg$} (HistsB);
		\draw [style=>->]  (StatesAhigh) to node [left] {$\concretehistory{\alpha}{\emptyArg}$} (HistsA);
		\draw [style=>->]  (StatesBhigh) to node [right] {$\concretehistory{\beta}{\emptyArg}$} (HistsB);
		\draw [style=->]  (HC) to node [right] {} (Cright);

		\draw [style=|->]  (2.5,1.5) to (2.5,0.5);


\end{tikzpicture}


==> modules/pictures/LiftingAlgebras.tex <==
\begin{tikzpicture}

		\node [style] (T1) at (0,1.5) {$\timeobj$};
		\node [style] (T2) at (0,3) {$\timeobj$};
		\node [style] (TH) at (3,1.5) {$\monad \SpaceH$};
		\node [style] (HT) at (3,3) {$\SpaceH \tensor \timeobj$};
		\node [style] (H) at (3,0) {$\SpaceH$};


		\draw [double equal sign distance]  (T1) to node [left] {} (T2);
		\draw [style=->]  (T1) to node [above] {$\freehistory{\psi}$} (TH);
		\draw [style=->]  (T2) to node [above] {$\psi \tensor \id{\timeobj}$} (HT);
		\draw [style=->] [out=270,in=180] (T1) to node [above] {$\concretehistory{\alpha}{\psi}$} (H);
		\draw [style=->>]  (TH) to node [right] {$\alpha$} (H);
		\draw [style=->]  (HT) to node [right] {$\foliate{\SpaceH}$} (TH);
		\draw [style=->>] [out=0, in=0, distance=3cm] (HT) to node [right] {$\bar{\alpha}$} (H);

\end{tikzpicture}


==> modules/pictures/LiftingAlgebras1.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (4,3.5);

		\node [style] (T1) at (0,1.5) {$\timeobj$};
		\node [style] (TH) at (3,1.5) {$\monad \SpaceH$};
		\node [style] (H) at (3,0) {$\SpaceH$};

		\draw [style=->]  (T1) to node [above] {$\freehistory{\psi}$} (TH);
		\draw [style=->] [out=270,in=180] (T1) to node [above] {$\concretehistory{\alpha}{\psi}$} (H);
		\draw [style=->>]  (TH) to node [right] {$\alpha$} (H);

\end{tikzpicture}


==> modules/pictures/LiftingAlgebras2.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (4,3.5);

		\node [style] (T1) at (0,1.5) {$\timeobj$};
		\node [style] (T2) at (0,3) {$\timeobj$};
		\node [style] (TH) at (3,1.5) {$\monad \SpaceH$};
		\node [style] (HT) at (3,3) {$\SpaceH \tensor \timeobj$};
		\node [style] (H) at (3,0) {$\SpaceH$};


		\draw [double equal sign distance]  (T1) to node [left] {} (T2);
		\draw [style=->]  (T1) to node [above] {$\freehistory{\psi}$} (TH);
		\draw [style=->]  (T2) to node [above] {$\psi \tensor \id{\timeobj}$} (HT);
		\draw [style=->] [out=270,in=180] (T1) to node [above] {$\concretehistory{\alpha}{\psi}$} (H);
		\draw [style=->>]  (TH) to node [right] {$\alpha$} (H);
		\draw [style=->]  (HT) to node [right] {$\foliate{\SpaceH}$} (TH);

\end{tikzpicture}


==> modules/pictures/LiftingAlgebras3.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-1) rectangle (4,3.5);

		\node [style] (T1) at (0,1.5) {$\timeobj$};
		\node [style] (T2) at (0,3) {$\timeobj$};
		\node [style] (TH) at (3,1.5) {$\monad \SpaceH$};
		\node [style] (HT) at (3,3) {$\SpaceH \tensor \timeobj$};
		\node [style] (H) at (3,0) {$\SpaceH$};


		\draw [double equal sign distance]  (T1) to node [left] {} (T2);
		\draw [style=->]  (T1) to node [above] {$\freehistory{\psi}$} (TH);
		\draw [style=->]  (T2) to node [above] {$\psi \tensor \id{\timeobj}$} (HT);
		\draw [style=->] [out=270,in=180] (T1) to node [above] {$\concretehistory{\alpha}{\psi}$} (H);
		\draw [style=->>]  (TH) to node [right] {$\alpha$} (H);
		\draw [style=->]  (HT) to node [right] {$\foliate{\SpaceH}$} (TH);
		\draw [style=->>] [out=0, in=0, distance=3cm] (HT) to node [right] {$\bar{\alpha}$} (H);

\end{tikzpicture}


==> modules/pictures/LiftingAlgebras3nobox.tex <==
\begin{tikzpicture}

		\node [style] (T1) at (0,1.5) {$\timeobj$};
		\node [style] (T2) at (0,3) {$\timeobj$};
		\node [style] (TH) at (3,1.5) {$\monad \SpaceH$};
		\node [style] (HT) at (3,3) {$\SpaceH \tensor \timeobj$};
		\node [style] (H) at (3,0) {$\SpaceH$};


		\draw [double equal sign distance]  (T1) to node [left] {} (T2);
		\draw [style=->]  (T1) to node [above] {$\freehistory{\psi}$} (TH);
		\draw [style=->]  (T2) to node [above] {$\psi \tensor \id{\timeobj}$} (HT);
		\draw [style=->] [out=270,in=180] (T1) to node [above] {$\concretehistory{\alpha}{\psi}$} (H);
		\draw [style=->>]  (TH) to node [right] {$\alpha$} (H);
		\draw [style=->]  (HT) to node [right] {$\foliate{\SpaceH}$} (TH);
		\draw [style=->>] [out=0, in=0, distance=3cm] (HT) to node [right] {$\bar{\alpha}$} (H);

\end{tikzpicture}


==> modules/pictures/MeasurementsDef1.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [antipode] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, yshift = 2mm]{};
\node (mult_up) [above of = mult, yshift = 1mm]{};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l) to (mult);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (mult_up.90);
\draw[-] [out=90,in=90] (mult_up) to (algebra.45);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=10mm] {=};

%% First eqn RHS
\node [medium map dag, fill = gray] (algebra2) [right of = equalSign, xshift = 5mm]{};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, yshift = 2mm]{};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](mult_in_l2) to (mult2.90);
\draw[-] [out=90,in=270] (H_in2) to (algebra2);
\draw[-] [out=90,in=270] (mult2) to (algebra2.315);
\draw[-] [out=90,in=270] (algebra2) to (H_out2);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef1bis.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [antipode] (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, yshift = 2mm]{};
\node (mult_up) [above of = mult, yshift = 1mm]{};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l) to (mult);
\draw[-,boldedge] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (mult_up.90);
\draw[-] [out=90,in=90] (mult_up) to (algebra.45);
\draw[-,boldedge] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=10mm] {=};

%% First eqn RHS
\node [medium map dag, fill = gray] (algebra2) [right of = equalSign, xshift = 5mm]{};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, yshift = 2mm]{};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](mult_in_l2) to (mult2.90);
\draw[-,boldedge] [out=90,in=270] (H_in2) to (algebra2);
\draw[-] [out=90,in=270] (mult2) to (algebra2.315);
\draw[-,boldedge] [out=90,in=270] (algebra2) to (H_out2);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef2.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = +4mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -4mm] {};

\node (H_in2) [below of = algebra2, yshift = -5mm]{};
\node (H_out2) [above of = algebra2, yshift = 6mm]{};
\node (Toutl) [above of = algebra2, xshift = 8mm, yshift = 6mm] {};
\node (Toutr) [above of = algebra2, xshift = 16mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (algebra2top.45) to (Toutl);
\draw[-] [out=90,in=270] (algebra2bot.45) to (Toutr);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=6mm] {=};
%% First eqn RHS

\node (center) [right of = equalSign2, xshift=-2mm] {};

\node [medium map, fill = gray] (algebra4) 
	[below of = center, xshift=4mm, yshift = +4mm] {};
\node (H_in4) [below of = algebra4, yshift = +1mm]{};
\node (H_out4) [above of = algebra4, yshift = 12mm]{};
\node (H_out5) [dot, fill=\groupStructColour] [right of = algebra4, xshift=0mm, yshift = 12mm]{};
\node (Toutl) [above of = center, xshift = 10mm, yshift = 6mm] {};
\node (Toutr) [above of = center, xshift = 18mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (algebra4.45) to (H_out5);
\draw[-] [out=135,in=270] (H_out5) to (Toutl);
\draw[-] [out=45,in=270] (H_out5) to (Toutr);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef2bis.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = -4mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -12mm] {};

\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\node [dot, fill = \groupStructColour] (diag) 
	[above right of = algebra2, xshift = 8mm, yshift = -1mm]{};
\node (superdiag) [above of = diag, yshift = -4mm]{};


\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-,boldedge] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-,boldedge] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (diag) to (superdiag);
\draw[-] [out=90,in=225] (algebra2top.45) to (diag);
\draw[-] [out=90,in=315] (algebra2bot.45) to (diag);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm, yshift = -6mm] {=};
%% First eqn RHS

\node [medium map, fill = gray] (algebra4) 
	[right of = equalSign2, xshift=4mm] {};
\node (H_in4) [below of = algebra4, yshift = -6mm]{};
\node (H_out4) [above of = algebra4, yshift = 8mm]{};

%\node [dot, fill = \groupStructColour] (algebra5) [right of = algebra4, xshift=-2mm, yshift = +10mm] {};
\node (H_out5) [right of = algebra4, xshift=-2mm, yshift = 18mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (algebra4.45) to (H_out5);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MeasurementsDef3.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [dot, fill = \groupStructColour] (mult) 
	[above right of = algebra, xshift = 5mm, yshift = 2mm]  {};
\node (H_in) [below of = algebra, yshift = 0mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.45) to (mult);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=8mm] {=};

%% First eqn RHS

\node (algebra4) [right of = equalSign, xshift=0mm, yshift = 4mm] {};
\node (H_in4) [below of = algebra4, yshift = -4mm]{};
\node (H_out4) [above of = algebra4, yshift=-3mm]{};
%\node [upground] (ground) [xshift = -10mm, yshift = -14mm]{};

\node (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -4mm] {};
\node (H_in5) [below of = algebra5, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
%\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/MeasurementsDef3bis.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [dot, fill = \groupStructColour] (mult) 
	[above right of = algebra, xshift = 5mm, yshift = 2mm]  {};
\node (H_in) [below of = algebra, yshift = 0mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};
\node [upground] (ground2) [above of = H_out, yshift=-10mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.45) to (mult);
\draw[-,boldedge] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=8mm] {=};

%% First eqn RHS

\node (algebra4) [right of = equalSign, xshift=0mm, yshift = 4mm] {};
\node (H_in4) [below of = algebra4, yshift = -4mm]{};
\node (H_out4) [above of = algebra4, yshift=-8mm]{};
\node [upground] (ground2) [above of = H_out4, yshift=-10mm]{};
%\node [upground] (ground) [xshift = -10mm, yshift = -14mm]{};

\node (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -4mm] {};
\node (H_in5) [below of = algebra5, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-,boldedge] [out=90,in=270] (H_in4) to (H_out4);
%\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MultCharDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\def\deltax{0.5} 
\def\deltay{0.5} 

\path[use as bounding box] (-\deltax,-1.5*\deltay) rectangle (12*\deltax,1.75*\deltay);

\node (mult_label_inl_L) at (-\deltax,-1.5*\deltay) {};
\node (mult_label_inr_L) at (+\deltax,-1.5*\deltay) {};
\node [dot, fill=\groupStructColour] (mult_L) at (0,-0.25*\deltay) {};

\node [kpointdag, fill=\classicalStructColour] (effect_L) at (0,+1*\deltay) {$\chi$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_label_inl_L) to (mult_L);
\draw[-] [out=90,in=315](mult_label_inr_L) to (mult_L);
\draw[-] (mult_L) to (effect_L);
\end{pgfonlayer}

\node at (2*\deltax,0) {$=$};

\node (mult_label_inl_R) at (3.5*\deltax,-1.5*\deltay) {};
\node (mult_label_inr_R) at (5*\deltax,-1.5*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effectl_R) at (3.5*\deltax,+1*\deltay) {$\chi$};
\node [kpointdag, fill=\classicalStructColour] (effectr_R) at (5*\deltax,+1*\deltay) {$\chi$};


\begin{pgfonlayer}{background}
\draw[-] (mult_label_inl_R) to (effectl_R);
\draw[-] (mult_label_inr_R) to (effectr_R);
\end{pgfonlayer}


\node [dot, fill=\groupStructColour] (unit_L) at (8.5*\deltax,-0.25*\deltay) {};
\node [kpointdag, fill=\classicalStructColour] (effect_L2) at (8.5*\deltax,\deltay) {$\chi$};
\begin{pgfonlayer}{background}
\draw[-] (unit_L) to (effect_L2);
\end{pgfonlayer}

\node at (10.5*\deltax,0) {$=$};

%\draw (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> modules/pictures/MultCharDef1.tex <==
\begin{tikzpicture}

\def\deltax{1} 
\def\deltay{1} 

\path[use as bounding box] (-2*\deltax,-\deltay) rectangle (6*\deltax,\deltay);

\node (mult_label_inl_L) at (-\deltax,-1.5*\deltay) {};
\node (mult_label_inr_L) at (+\deltax,-1.5*\deltay) {};
\node [dot, fill=\groupStructColour] (mult_L) at (0,-0.25*\deltay) {};

\node [kpointdag, fill=\groupStructColour] (effect_L) at (0,+1*\deltay) {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_label_inl_L) to (mult_L);
\draw[-] [out=90,in=315](mult_label_inr_L) to (mult_L);
\draw[-] (mult_L) to (effect_L);
\end{pgfonlayer}

\node at (2*\deltax,0) {$=$};

\node (mult_label_inl_R) at (3.5*\deltax,-1.5*\deltay) {};
\node (mult_label_inr_R) at (5*\deltax,-1.5*\deltay) {};
\node [kpointdag, fill=\groupStructColour] (effectl_R) at (3.5*\deltax,+1*\deltay) {};
\node [kpointdag, fill=\groupStructColour] (effectr_R) at (5*\deltax,+1*\deltay) {};


\begin{pgfonlayer}{background}
\draw[-] (mult_label_inl_R) to (effectl_R);
\draw[-] (mult_label_inr_R) to (effectr_R);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/MultCharDef2.tex <==
\begin{tikzpicture}

\def\deltax{1} 
\def\deltay{1} 

\path[use as bounding box] (7.5*\deltax,-0.25\deltay) rectangle (13.5*\deltax,1.5\deltay);

\node [dot, fill=\groupStructColour] (unit_L) at (8.5*\deltax,-0.25*\deltay) {};
\node [kpointdag, fill=\groupStructColour] (effect_L2) at (8.5*\deltax,\deltay) {};
\begin{pgfonlayer}{background}
\draw[-] (unit_L) to (effect_L2);
\end{pgfonlayer}

\node at (10.5*\deltax,0) {$=$};

%\draw (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> modules/pictures/MultCharResolutionCap.tex <==
\begin{tikzpicture}[node distance = 10mm]
\node (sum) {$\mathlarger{\sum}\limits_\chi$};
\node (factorN) [left of = sum, xshift = 4mm,yshift = 1mm] {$\dfrac{1}{N}$};
\node (projCenter) [right of = sum, xshift = +2mm, yshift=5mm] {};
\node [kpointdag, fill=\classicalStructColour] (projL) [left of = projCenter, xshift=5mm] {$\chi$};
\node [kpointtrans, fill=\classicalStructColour] (projR) [right of = projCenter,xshift=-5mm] {$\chi$};

\node (projOut) [below of = projL, yshift = -3mm] {};
\node [kpointconj](projIn) [below of = projR, yshift = 0mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +2mm, yshift = -5mm] {$=$};

\node (idCenterL) [right of = equals, xshift = -5mm, yshift=2mm] {};
\node (idCenterR) [right of = idCenterL, xshift = -2mm] {};

\node (idOut) [below of = idCenterL] {};
\node [kpointconj](idIn) [below of = idCenterR,yshift = 3mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=90](idCenterL) to (idCenterR);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = -2mm,yshift = 1mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm] {$\hat{f}$};
\node (fhatIn) [below  of = fhatCenter, yshift = 2mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpointconj] (fIn) [below of = fCenter, yshift = 5mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/MultCharResolutionId.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (sum) {$\mathlarger{\sum}\limits_\chi$};
\node (factorN) [left of = sum, xshift = 4mm,yshift = 1mm] {$\dfrac{1}{N}$};
\node (projCenter) [right of = sum, xshift = -3mm, yshift=1mm] {};
\node [kpoint, fill=\classicalStructColour] (projTop) [above of = projCenter, yshift=-6mm] {$\chi$};
\node [kpointdag, fill=\classicalStructColour] (projBot) [below of = projCenter,yshift=+6mm] {$\chi$};

\node (projIn) [below of = projBot, yshift = 4mm] {};
\node (projOut) [above of = projTop, yshift = -4mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = -2mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter] {};
\node (idOut) [above of = idCenter] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/QTFrequencyStructure.tex <==
\begin{tikzpicture}

\def\deltax{1}
\def\Deltax{1.5}
\def\deltay{1.5}
    \path[use as bounding box] (-1,-0.5) rectangle (4*\Deltax+2*\deltax+1,2*\deltay+0.5);

\def\x{0}

		\node [spider, fill=orange] (unit) at (\x,\deltay) {$\timeunit$};
		\node (unit_label) at (\x,2*\deltay) {$\ket{t_0}$};
		\draw[-] (unit) to (unit_label);

\def\x{\Deltax}

		\node (mult_label_inl) at (\x,0) {$\ket{t_i}$};
		\node (mult_label_inr) at (\x+\deltax,0) {$\ket{t_j}$};
		\node [spider, fill=orange] (mult) at (\x+0.5*\deltax,\deltay) {$\timemult$};
		\node (mult_label_out) at (\x+0.5*\deltax,2*\deltay) {$\ket{t_{i+j}}$};
		\draw[-] [out=90,in=225](mult_label_inl) to (mult);
		\draw[-] [out=90,in=315](mult_label_inr) to (mult);
		\draw[-] (mult) to (mult_label_out);

\def\x{2*\Deltax+\deltax}

		\node (counit_label) at (\x,0) {$\ket{t_j}$};
		\node [spider, fill=orange] (counit) at (\x,\deltay) {};
		\node (counit_label2) at (\x,\deltay+0.5*\deltay) {$\delta_{0j}$};
		\draw[-] (counit) to (counit_label);

\def\x{3*\Deltax+\deltax}
		
		\node (comult_label_in) at (\x+0.5*\deltax,0) {$\ket{t_n}$};
		\node [spider, fill=orange] (comult) at (\x+0.5*\deltax,\deltay) {};
		\node (comult_label_outl) at (\x,2*\deltay) {$\ket{t_i}$};
		\node (comult_label_outr) at (\x+\deltax,2*\deltay) {$\ket{t_j}$};
		\node (comult_label_outtop) at (\x+0.5\deltax,2.4*\deltay) {$\sum_{\modclass{i+j=n}{N}}$};

		\draw[-] [in=270,out=135] (comult) to (comult_label_outl);
		\draw[-] [in=270,out=45] (comult) to (comult_label_outr);
		\draw[-] (comult) to (comult_label_in);

\def\x{4*\Deltax+2*\deltax}

		\node (antipode_label) at (\x,0) {$\ket{t_n}$};
		\node [spider, fill=orange] (antipode) at (\x,\deltay) {$\timeinverse$};
		\node (antipode_label2) at (\x,2*\deltay) {$\ket{t_{-n}}$};
		\draw[-] (antipode_label) to (antipode);
		\draw[-] (antipode) to (antipode_label2);

\def\x{5*\Deltax+2*\deltax}

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/QTTimeStructure.tex <==
\begin{tikzpicture}

\def\deltax{1}
\def\Deltax{1.5}
\def\deltay{1.5}
    \path[use as bounding box] (-1,-0.5) rectangle (3*\Deltax+2*\deltax+1,2*\deltay+0.5);

\def\x{0}

		\node [spider, fill=green] (unit) at (\x,\deltay) {};
		\node (unit_label) at (\x,2*\deltay) {$\sum_j \ket{t_j}$};
		\draw[-] (unit) to (unit_label);

\def\x{\Deltax}

		\node (mult_label_inl) at (\x,0) {$\ket{t_i}$};
		\node (mult_label_inr) at (\x+\deltax,0) {$\ket{t_j}$};
		\node [spider, fill=green] (mult) at (\x+0.5*\deltax,\deltay) {};
		\node (mult_label_out) at (\x+0.5*\deltax,2*\deltay) {$\delta_{ij}\ket{t_{i}}$};
		\draw[-] [out=90,in=225](mult_label_inl) to (mult);
		\draw[-] [out=90,in=315](mult_label_inr) to (mult);
		\draw[-] (mult) to (mult_label_out);

\def\x{2*\Deltax+\deltax}

		\node (counit_label) at (\x,0) {$\ket{t_j}$};
		\node [spider, fill=green] (counit) at (\x,\deltay) {$\epsilon$};
		\node (counit_label2) at (\x,\deltay+0.5*\deltay) {$1$};
		\draw[-] (counit) to (counit_label);

\def\x{3*\Deltax+\deltax}
		
		\node (comult_label_in) at (\x+0.5*\deltax,0) {$\ket{t_n}$};
		\node [spider, fill=green] (comult) at (\x+0.5*\deltax,\deltay) {$\delta$};
		\node (comult_label_outl) at (\x,2*\deltay) {$\ket{t_n}$};
		\node (comult_label_outr) at (\x+\deltax,2*\deltay) {$\ket{t_n}$};

		\draw[-] [in=270,out=135] (comult) to (comult_label_outl);
		\draw[-] [in=270,out=45] (comult) to (comult_label_outr);
		\draw[-] (comult) to (comult_label_in);

\def\x{4*\Deltax+2*\deltax}


%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/RepsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [medium map dag, fill = gray] (algebra) {};
\node [dot, fill=\classicalStructColour] (mult) 
	[below of = algebra, xshift = 0mm, yshift = 0mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 2mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 2mm] {};
\node (H_in) [above of = algebra, xshift = 1.8mm, yshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -1.8mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (mult) to (algebra);
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=2mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 8mm] {};
\node [medium map dag, fill = gray] (algebra2l) 
	[left of = algebra2, xshift = 3mm] {};
\node [medium map dag, fill = gray] (algebra2r) 
	[right of = algebra2, xshift = -3mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = algebra2l, xshift = 0mm, yshift = -7mm]{};
\node (mult_in_r2) [below of = algebra2r, xshift = 0mm, yshift = -7mm] {};
\node (H_in2l) [above of = algebra2l, xshift = 3.8mm, yshift = 2mm]{};
\node (H_out2r) [above of = algebra2r, xshift = -3.8mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2l);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2r);
\draw[-] [out=90,in=270] (algebra2l.120) to (H_in2l);
\draw[-] [out=90,in=90] (algebra2l.60) to (algebra2r.120);
\draw[-] [out=90,in=270] (algebra2r.60) to (H_out2r);
\end{pgfonlayer}



%% Second eqn LHS

\node [medium map dag, fill = gray] (algebra3) [right of = algebra2, xshift = 17mm] {};
\node (H_in3) [above of = algebra3, xshift = 1.8mm, yshift = 2mm]{};
\node (H_out3) [above of = algebra3, xshift = -1.8mm, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below of = algebra3, xshift = 0mm, yshift = -3mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3);
\draw[-] [out=90,in=270] (algebra3.60) to (H_in3);
\draw[-] [out=90,in=270] (algebra3.120) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=2mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-4mm] {};
\node (H_in4) [below of = algebra4, yshift = -8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/RepsDef1.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node [mapdag] (algebra) {$\rho$};
\node [dot, fill=\groupStructColour] (mult) 
	[below of = algebra, xshift = 0mm, yshift = 3mm]  {};
\node (mult_in_l) [below of = mult, xshift = -5mm, yshift = 4mm]{};
\node (mult_in_r) [below of = mult, xshift = 5mm, yshift = 4mm] {};
\node (H_in) [above of = algebra, xshift = +0.8mm, yshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -0.8mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=225](mult_in_l) to (mult);
\draw[-] [out=90,in=315](mult_in_r) to (mult);
\draw[-] [out=90,in=270] (mult) to (algebra);
\draw[-] [out=90,in=270] (algebra.75) to (H_in);
\draw[-] [out=90,in=270] (algebra.105) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=2mm] {=};

%% First eqn RHS
\node (algebra2) 
	[right of = equalSign, xshift = 8mm] {};
\node [mapdag] (algebra2l) 
	[left of = algebra2, xshift = 3mm] {$\rho$};
\node [mapdag] (algebra2r) 
	[right of = algebra2, xshift = -3mm] {$\rho$};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = algebra2l, xshift = 0mm, yshift = -3mm]{};
\node (mult_in_r2) [below of = algebra2r, xshift = 0mm, yshift = -3mm] {};
\node (H_in2l) [above of = algebra2l, xshift = 6.2mm, yshift = 2mm]{};
\node (H_out2r) [above of = algebra2r, xshift = -6.2mm, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2l);
\draw[-] [out=90,in=270] (mult_in_r2) to (algebra2r);
\draw[-] [out=90,in=270] (algebra2l.105) to (H_in2l);
\draw[-] [out=90,in=90] (algebra2l.75) to (algebra2r.105);
\draw[-] [out=90,in=270] (algebra2r.75) to (H_out2r);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsDef2.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Second eqn LHS

\node [mapdag] (algebra3) {$\rho$};
\node (H_in3) [above of = algebra3, xshift = 0.8mm, yshift = 2mm]{};
\node (H_out3) [above of = algebra3, xshift = -0.8mm, yshift = 2mm]{};
\node [dot, fill=\groupStructColour] (unit) 
	[below of = algebra3, xshift = 0mm, yshift = 2mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (unit) to (algebra3);
\draw[-] [out=90,in=270] (algebra3.75) to (H_in3);
\draw[-] [out=90,in=270] (algebra3.105) to (H_out3);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra3, xshift=2mm] {=};


%% Second eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-4mm] {};
\node (H_in4) [below of = algebra4, yshift = 8mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};
\node (H_in5) [right of = H_in4, xshift = -8.2mm, yshift = 0mm]{};
\node (H_out5) [right of = H_out4, xshift = -8.2mm, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (H_in5) to (H_out5);
\draw[-] [out=270,in=270] (H_in4.90) to (H_in5.90);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsOrthonormal.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (anchor) {$\forall \rho,\rho':\Irreps{G}$};
\node (projCenter) [right of = anchor, xshift = 9mm] {};
\node [mapdag] (projTop) [above of = projCenter, yshift=-4mm] {$\rho$};
\node [map] (projBot) [below of = projCenter,yshift=+4mm] {$\rho'$};

\node (HinTop) [above of = projTop, xshift = 0.8mm, yshift = 0mm]{};
\node (HoutTop) [above of = projTop, xshift = -0.8mm, yshift = 0mm]{};
\node (HinBot) [below of = projBot, xshift = 0.8mm, yshift = 0mm]{};
\node (HoutBot) [below of = projBot, xshift = -0.8mm, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projBot) to (projTop);
\draw[-] [out=90,in=270] (HinBot) to (projBot.285);
\draw[-] [out=90,in=270] (HoutBot) to (projBot.255);
\draw[-] [out=90,in=270] (projTop.75) to (HinTop);
\draw[-] [out=90,in=270] (projTop.105) to (HoutTop);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};

\node (idCenter) [right of = equals, xshift = -4mm] {};

\node (idIn) [below of = idCenter, yshift = -6mm] {};
\node (idOut) [above of = idCenter, yshift = +6mm] {};
\node (idIn2) [below of = idCenter, xshift = 1.6mm, yshift = -6mm] {};
\node (idOut2) [above of = idCenter, xshift = 1.6mm, yshift = +6mm] {};

\node (delfta) [right of = idCenter,xshift=-2mm] {$\delta_{\rho \rho'}$};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\draw[-] [out=90,in=270](idIn2) to (idOut2);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsResolutionCap.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum) {$\mathlarger{\sum}\limits_\rho$};
\node (projCenter) [right of = sum, xshift = +8mm, yshift=5mm] {};
\node (dlabel) [right of = sum, xshift = -4mm, yshift=1mm] {$d_\rho$};
\node [mapdag] (projL) [left of = projCenter, xshift=4mm] {$\rho$};
\node [maptrans] (projR) [right of = projCenter,xshift=-4mm] {$\rho$};

\node (projOut) [below of = projL, yshift = -3mm] {};
\node [kpointconj](projIn) [below of = projR, yshift = 0mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projOut) to (projL);
\draw[-] [out=90,in=270](projIn) to (projR);
\draw[-] [out=90,in=90](projL.105) to (projR.75);
\draw[-] [out=90,in=90](projL.75) to (projR.105);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = +2mm, yshift = -5mm] {$=$};

\node (idCenterL) [right of = equals, xshift = -5mm, yshift=2mm] {};
\node (idCenterR) [right of = idCenterL, xshift = -2mm] {};

\node (idOut) [below of = idCenterL] {};
\node [kpointconj](idIn) [below of = idCenterR,yshift = 3mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idOut) to (idCenterL.90);
\draw[-] [out=90,in=270](idIn) to (idCenterR.90);
\draw[-] [out=90,in=90](idCenterL) to (idCenterR);
\end{pgfonlayer}

\node (eqdef) [left of = sum, xshift = +2mm] {$\eqdef$};

\node (fhatCenter) [left of = eqdef, xshift = 2mm] {};

\node [kpointdag] (fhatOut) [above  of = fhatCenter, yshift = -5mm] {$\hat{f}$};

\node (fhatIn) [below  of = fhatCenter, yshift = 2mm] {};

\node (mapsto) [left of = fhatCenter,xshift = 2mm]{$\mapsto$};

\node (fCenter) [left of = mapsto, xshift = +3mm] {};

\node (fOut) [above of = fCenter, yshift = -2mm] {};
\node [kpointconj] (fIn) [below of = fCenter, yshift = 5mm] {f};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](fhatIn) to (fhatOut);
\draw[-] [out=90,in=270](fIn) to (fOut);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/RepsResolutionId.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (sum) {$\mathlarger{\sum}\limits_{\rho : \Irreps{G}}$};
\node (projCenter) [right of = sum, xshift = +3mm, yshift=1mm] {};
\node (projTopFactor) [right of = sum, xshift = -3mm, yshift = 1mm] {$d_\rho$};
\node [map] (projTop) [above of = projCenter, yshift=-4mm] {$\rho$};
\node [mapdag] (projBot) [below of = projCenter,yshift=+4mm] {$\rho$};

\node (projIn) [below of = projBot, yshift = 2mm] {};
\node (projOut) [above of = projTop, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](projIn) to (projBot);
\draw[-] [out=90,in=270](projTop) to (projOut);
\draw[-] [out=90,in=270] (projBot.75) to (projTop.285);
\draw[-] [out=90,in=270] (projBot.105) to (projTop.255);
\end{pgfonlayer}

\node (equals) [right of = projCenter, xshift = 0mm] {$=$};

\node (idCenter) [right of = equals, xshift = -3mm] {};

\node (idIn) [below of = idCenter, yshift = -4mm] {};
\node (idOut) [above of = idCenter, yshift = +4mm] {};;

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](idIn) to (idOut);
\end{pgfonlayer}

\node (anchor) [right of = idCenter, xshift = -6mm]{};


\end{tikzpicture}


==> modules/pictures/SchrEq1.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-1.5,0) rectangle (8.5,5);

		\node (in_0) at (-1,0) {$\ket{A_k}$};
		\node [morphism] (Psi_0) at (-1,3) {$\Psi$};
		\node (out_0) at (-1,4.5) {$\ket{\Psi_k}$};
		\draw (in_0) to (Psi_0) to (out_0);



		\node [style] at (1,2) {s.t};

		\node [style] (unit_1) at (2.5,0) {};
		\node (in_1) at (3.5,0) {};
		\node [style] (mult_1) at (3,1.5) {};
		\node [style] (Psi_1) at (3,3) {};
		\node (out_1) at (3,4.5) {$\exp\left(\mathfrak{i} \, \dfrac{2\pi}{N} k \cdot j\right) \, \ket{\Psi_k}$};



		\draw (Psi_1) to (out_1);

		\node [style] at (5.5,4.5) {$=$};

		\node [style] (unit_2) at (7,0) {};
		\node (in_2) at (8,0) {};
		\node [style] (Psi_2) at (7,1.5) {};
		\node [style] (alpha_2) at (7,3) {};
		\node (out_2) at (7,4.5) {$U_j \cdot \ket{\Psi_k}$};
		\draw (alpha_2) to (out_2);	


\end{tikzpicture}


==> modules/pictures/SchrEq2.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-1.5,0) rectangle (8.5,5);

		\node (in_0) at (-1,0) {$\ket{A_k}$};
		\node [morphism] (Psi_0) at (-1,3) {$\Psi$};
		\node (out_0) at (-1,4.5) {$\ket{\Psi_k}$};
		\draw (in_0) to (Psi_0) to (out_0);



		\node [style] at (1,2) {s.t};

		\node [style] (unit_1) at (2.5,0) {};
		\node (in_1) at (3.5,0) {};
		\node [style] (mult_1) at (3,1.5) {};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\exp\left(\mathfrak{i} \, \dfrac{2\pi}{N} k \cdot j\right) \, \ket{\Psi_k}$};



		\draw (mult_1) to (Psi_1) to (out_1);


		\node (intermediate_label_1) at (5,0.75) {\tiny{$\exp\left(\mathfrak{i} \, \dfrac{2\pi}{N} k \cdot j\right)\, \ket{A_k}$} };
		\node (intermediate_label_placeholder_1) at (3,2.25) {};
		\draw [dashed,->] (intermediate_label_1) to (intermediate_label_placeholder_1);

		\node [style] at (5,2) {$=$};

		\node [style] (unit_2) at (7,0) {};
		\node (in_2) at (8,0) {$\ket{t_j}$};
		\node [style] (Psi_2) at (7,1.5) {};
		\node [morphism] (alpha_2) at (7,3) {$\alpha$};
		\node (out_2) at (7,4.5) {$U_j \cdot \ket{\Psi_k}$};
		\draw (Psi_2) to (alpha_2) to (out_2);
		\draw [out=90,in=270] (in_2) to (alpha_2.330);	

		\node (intermediate_label_2) at (5,3.25) {\tiny{$\ket{\Psi_k}$} };
		\node (intermediate_label_placeholder_2) at (7,2.25) {};
		\draw [dashed,->] (intermediate_label_2) to (intermediate_label_placeholder_2);

\end{tikzpicture}


==> modules/pictures/SchrEq3.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-1.5,0) rectangle (8.5,5);

		\node (in_0) at (-1,0) {$\ket{A_k}$};
		\node [morphism] (Psi_0) at (-1,3) {$\Psi$};
		\node (out_0) at (-1,4.5) {$\ket{\Psi_k}$};
		\draw (in_0) to (Psi_0) to (out_0);



		\node [style] at (1,2) {s.t};

		\node [style] (unit_1) at (2.5,0) {};
		\node (in_1) at (3.5,0) {};
		\node [style] (mult_1) at (3,1.5) {};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\exp\left(\mathfrak{i} \, \dfrac{2\pi}{N} k \cdot j\right) \, \ket{\Psi_k}$};



		\draw (mult_1) to (Psi_1) to (out_1);


		\node (intermediate_label_1) at (5,0.75) {\tiny{$\exp\left(\mathfrak{i} \, \dfrac{2\pi}{N} k \cdot j\right)\, \ket{A_k}$} };
		\node (intermediate_label_placeholder_1) at (3,2.25) {};
		\draw [dashed,->] (intermediate_label_1) to (intermediate_label_placeholder_1);

		\node [style] at (5,2) {$=$};

		\node [style] (unit_2) at (7,0) {$\ket{A_k}$};
		\node (in_2) at (8,0) {$\ket{t_j}$};
		\node [morphism] (Psi_2) at (7,1.5) {$\Psi$};
		\node [morphism] (alpha_2) at (7,3) {$\alpha$};
		\node (out_2) at (7,4.5) {$U_j \cdot \ket{\Psi_k}$};
		\draw (unit_2) to (Psi_2) to (alpha_2) to (out_2);
		\draw [out=90,in=270] (in_2) to (alpha_2.330);	

		\node (intermediate_label_2) at (5,3.25) {\tiny{$\ket{\Psi_k}$} };
		\node (intermediate_label_placeholder_2) at (7,2.25) {};
		\draw [dashed,->] (intermediate_label_2) to (intermediate_label_placeholder_2);

\end{tikzpicture}


==> modules/pictures/SchrEq4.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-1.5,0) rectangle (8.5,5);

		\node (in_0) at (-1,0) {$\ket{A_k}$};
		\node [morphism] (Psi_0) at (-1,3) {$\Psi$};
		\node (out_0) at (-1,4.5) {$\ket{\Psi_k}$};
		\draw (in_0) to (Psi_0) to (out_0);



		\node [style] at (1,2) {s.t};

		\node [style] (unit_1) at (2.5,0) {};
		\node (in_1) at (3.5,0) {};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$\exp\left(\mathfrak{i} \, \dfrac{2\pi}{N} k \cdot j\right) \, \ket{\Psi_k}$};



		\draw (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=225] (unit_1) to (mult_1);
		\draw [out=90,in=315] (in_1) to (mult_1);

		\node (intermediate_label_1) at (5,0.75) {\tiny{$\exp\left(\mathfrak{i} \, \dfrac{2\pi}{N} k \cdot j\right)\, \ket{A_k}$} };
		\node (intermediate_label_placeholder_1) at (3,2.25) {};
		\draw [dashed,->] (intermediate_label_1) to (intermediate_label_placeholder_1);

		\node [style] at (5,2) {$=$};

		\node [style] (unit_2) at (7,0) {$\ket{A_k}$};
		\node (in_2) at (8,0) {$\ket{t_j}$};
		\node [morphism] (Psi_2) at (7,1.5) {$\Psi$};
		\node [morphism] (alpha_2) at (7,3) {$\alpha$};
		\node (out_2) at (7,4.5) {$U_j \cdot \ket{\Psi_k}$};
		\draw (unit_2) to (Psi_2) to (alpha_2) to (out_2);
		\draw [out=90,in=270] (in_2) to (alpha_2.330);	

		\node (intermediate_label_2) at (5,3.25) {\tiny{$\ket{\Psi_k}$} };
		\node (intermediate_label_placeholder_2) at (7,2.25) {};
		\draw [dashed,->] (intermediate_label_2) to (intermediate_label_placeholder_2);

\end{tikzpicture}


==> modules/pictures/SchrEq5.tex <==
\begin{tikzpicture}
	\path[use as bounding box] (-1.5,0) rectangle (8.5,5);

		\node (in_0) at (-1,0) {$\ket{A_k}$};
		\node [morphism] (Psi_0) at (-1,3) {$\Psi$};
		\node (out_0) at (-1,4.5) {$\ket{\Psi_k}$};
		\draw (in_0) to (Psi_0) to (out_0);



		\node [style] at (1,2) {s.t};

		\node [style] (unit_1) at (2.5,0) {$\ket{A_k}$};
		\node (in_1) at (3.5,0) {$\ket{t_j}$};
		\node [spider,fill=orange] (mult_1) at (3,1.5) {$\timemult$};
		\node [morphism] (Psi_1) at (3,3) {$\Psi$};
		\node (out_1) at (3,4.5) {$e^{\mathfrak{i} \, (2\pi / N) k \cdot j} \, \ket{\Psi_k}$};



		\draw (mult_1) to (Psi_1) to (out_1);
		\draw [out=90,in=225] (unit_1) to (mult_1);
		\draw [out=90,in=315] (in_1) to (mult_1);


		\node (intermediate_label_0) at (1,0.75) {\small{matches freq. basis}};
		\draw [dashed,->] (intermediate_label_0) to (mult_1);

		\node (intermediate_label_1) at (5,0.75) {\small{$e^{\mathfrak{i} \, (2\pi / N) k \cdot j}\, \ket{A_k}$} };
		\node (intermediate_label_placeholder_1) at (3,2.25) {};
		\draw [dashed,->] (intermediate_label_1) to (intermediate_label_placeholder_1);

		\node [style] at (5,2) {$=$};

		\node [style] (unit_2) at (7,0) {$\ket{A_k}$};
		\node (in_2) at (8,0) {$\ket{t_j}$};
		\node [morphism] (Psi_2) at (7,1.5) {$\Psi$};
		\node [morphism] (alpha_2) at (7,3) {$\alpha$};
		\node (out_2) at (7,4.5) {$U_j \cdot \ket{\Psi_k}$};
		\draw (unit_2) to (Psi_2) to (alpha_2) to (out_2);
		\draw [out=90,in=270] (in_2) to (alpha_2.330);	

		\node (intermediate_label_2) at (5,3.25) {\small{$\ket{\Psi_k}$} };
		\node (intermediate_label_placeholder_2) at (7,2.25) {};
		\draw [dashed,->] (intermediate_label_2) to (intermediate_label_placeholder_2);

\end{tikzpicture}


==> modules/pictures/SchrodingersEqnProof.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -10mm] {$\Psi$};
\node (histup) [medium map dag, fill = gray] 
	[above of = hist, xshift = +1.8mm] {};
\node (Hout) [above of = histup, xshift = -1.8mm] {};
\node (Tinl) [kpoint, fill=\classicalStructColour]
	[below of = hist, xshift = 0mm] {$\chi$};
\node (Tinr) [point, fill=\groupStructColour]
	[below of = histup, xshift = +8mm, yshift = -15mm] {$t$};
\node (Tinrup) [above of = Tinr, yshift = 0mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (hist);
\draw[-,out=90,in=270] (Tinr) to (Tinrup.90);
\draw[-,out=90,in=270] (Tinrup) to (histup.300);
\draw[-,out=90,in=270] (hist) to (histup.240);
\draw[-,out=90,in=270] (histup.120) to (Hout);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 8mm] {$=$};
\node (center) [right of = equals] {};

\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = -10mm] {$\Psi$};
\node (histup)
	[above of = hist, xshift = 0mm] {};
\node (Hout) [above of = histup, xshift = 0mm] {};
\node (Tinl) [kpoint, fill=\classicalStructColour]
	[below of = hist, xshift = 0mm] {$\chi$};
\node (Tinr) [point, fill=\groupStructColour]
	[below of = histup, xshift = +12mm, yshift = 0mm] {$t$};
\node (Tinrup) [kpointdag, fill=\classicalStructColour]
	[above of = Tinr, yshift = 0mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tinl) to (hist);
\draw[-,out=90,in=270] (Tinr) to (Tinrup.90);
\draw[-,out=90,in=270] (hist) to (histup.90);
\draw[-,out=90,in=270] (histup.90) to (Hout);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 8mm] {$=$};
\node (center) [right of = equals] {};

\node (hist) [mapdag, fill=lightgray] [above of = center, yshift = 0mm] {$\Psi$};
\node (mult) [dot, fill=\groupStructColour] [below of = center, yshift = +10mm] {};
\node (Hout) [above of = hist, yshift = 0mm] {};
\node (Tinl) [kpoint, fill=\classicalStructColour]
	[below of = mult, xshift = -4mm] {$\chi$};
\node (Tinr) [point, fill=\groupStructColour]
	[below of = mult, xshift = +6mm,yshift = -3.4mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=225] (Tinl) to (mult);
\draw[-,out=90,in=315] (Tinr) to (mult);
\draw[-,out=90,in=270] (mult) to (hist);
\draw[-,out=90,in=270] (hist) to (Hout);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/SeparableDynamic.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (diag) [dot, fill=\classicalStructColour] {};
\node (dots) [above of = diag, yshift = 10mm] {...};
\node (Tin) [below of = diag, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin) to (diag);
\end{pgfonlayer}

\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = -20mm] {$\alpha_1$};
\node (Hin) [kpoint, fill=none] [below of = algebra, xshift = -1.8mm]{$\psi_1$};
\node (Tinl) [below of = algebra, xshift = +8mm, yshift = -5mm]{};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (Tinl) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=270,in=135] (Tinl.90) to (diag);
\end{pgfonlayer}

\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = +20mm] {$\alpha_M$};
\node (Hin) [kpoint, fill=none] [below of = algebra, xshift = -1.8mm]{$\psi_M$};
\node (Tinl) [below of = algebra, xshift = +8mm, yshift = -5mm]{};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (Tinl) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=270,in=45] (Tinl.90) to (diag);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/SquareId.tex <==
\begin{tikzpicture}

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H) at (2,0) {$\SpaceH$};
		\node [style] (TH) at (2,1.5) {$\monad \SpaceH$};


		% \draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		% \draw [style=>->] (H) -- node [left] {$\unit{\SpaceH}$} (TH);
		% \draw [style=->]  (A) -- node [below] {$\psi$} (B);
		% \draw [style=->]  (TA) -- node [above] {$\freehistory{\psi}$} (TB);

\end{tikzpicture}


==> modules/pictures/StoneVonNeumann.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (comult) [dot, fill=\groupStructColour] [right of = center, xshift = -5mm] {};
\node (comultoutl) [above of = comult, xshift = -4mm, yshift = -3mm] {$\timeobj$};
\node (comultoutr) [above of = comult, xshift = +4mm, yshift = -3mm] {$\timeobj$};
\node (comultin) [below of = comult, xshift = 0mm, yshift = +3mm] {$\timeobj$};

\node (id) [left of = center, xshift = +5mm] {};
\node (idin) [below of = id, xshift = 0mm, yshift = +3mm] {$D$};
\node (idout) [above of = id, xshift = 0mm, yshift = -3mm] {$D$};


\begin{pgfonlayer}{background}
\draw[-,out=45,in=270] (comult) to (comultoutr);
\draw[-,out=135,in=270] (comult) to (comultoutl);
\draw[-,out=90,in=270] (comultin) to (comult);
\draw[-,out=90,in=270] (idin) to (id.90);
\draw[-,out=90,in=270] (id) to (idout);
\end{pgfonlayer}


\node (node) [right of = center, xshift = 10mm] {and};

\node (center) [right of = node, xshift = 5mm] {};

\node (comult) [dot, fill=\classicalStructColour] [right of = center, xshift = -5mm] {};
\node (comultoutl) [above of = comult, xshift = -4mm, yshift = -3mm] {$\timeobj$};
\node (comultoutr) [above of = comult, xshift = +4mm, yshift = -3mm] {$\timeobj$};
\node (comultin) [below of = comult, xshift = 0mm, yshift = +3mm] {$\timeobj$};

\node (id) [left of = center, xshift = +5mm] {};
\node (idin) [below of = id, xshift = 0mm, yshift = +3mm] {$D$};
\node (idout) [above of = id, xshift = 0mm, yshift = -3mm] {$D$};


\begin{pgfonlayer}{background}
\draw[-,out=45,in=270] (comult) to (comultoutr);
\draw[-,out=135,in=270] (comult) to (comultoutl);
\draw[-,out=90,in=270] (comultin) to (comult);
\draw[-,out=90,in=270] (idin) to (id.90);
\draw[-,out=90,in=270] (id) to (idout);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/SyncClockSystemPair.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (algebra) [medium map dag, fill = gray] {};
\node (Hin) [kpoint, fill=none] [below of = algebra, xshift = -1.8mm]{$\psi$};
\node (Tinl) [below of = algebra, xshift = +3.6mm]{};
\node (Tinr) [right of = Tinl, xshift = +5mm]{};
\node (Tout) [above of = Tinr, yshift = +10mm]{};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (Tinl) to (algebra.330);
\draw[-,out=270,in=270] (Tinl.90) to (Tinr.90);
\draw[-,out=90,in=270] (Tinr) to (Tout);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/SyncDynamicalSystems.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (diag) [dot, fill=\classicalStructColour] {};
\node (dots) [above of = diag, yshift = 10mm] {...};
\node (Tin) [kpoint,fill=\classicalStructColour] [below of = diag, yshift = +2mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Tin) to (diag);
\end{pgfonlayer}

\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = -20mm] {$\alpha_1$};
\node (Hin) [kpoint, fill=none] [below of = algebra, xshift = -1.8mm]{$\psi_1$};
\node (Tinl) [below of = algebra, xshift = +8mm, yshift = -5mm]{};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (Tinl) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=270,in=135] (Tinl.90) to (diag);
\end{pgfonlayer}

\node (algebra) [medium map dag, fill = gray] 
	[above of = diag, yshift = 10mm, xshift = +20mm] {$\alpha_M$};
\node (Hin) [kpoint, fill=none] [below of = algebra, xshift = -1.8mm]{$\psi_M$};
\node (Tinl) [below of = algebra, xshift = +8mm, yshift = -5mm]{};
\node (Hout) [above of = algebra, xshift = -1.8mm, yshift = +0mm]{};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (Hin) to (algebra.240);
\draw[-,out=90,in=270] (Tinl) to (algebra.330);
\draw[-,out=90,in=270] (algebra.120) to (Hout);
\draw[-,out=270,in=45] (Tinl.90) to (diag);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/TimeStructure.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]


\def\deltax{1}
\def\Deltax{1.5}
\def\deltay{1}
    %\path[use as bounding box] (-1,-0.5) rectangle (3*\Deltax+2*\deltax+1,2*\deltay+0.5);

\def\x{0}

		\node [dot, fill=\classicalStructColour] (unit) at (\x,\deltay) {};
		\node (unit_label) at (\x,2*\deltay) {$\sum_t \ket{t}$};
		\draw[-] (unit) to (unit_label);

\def\x{\Deltax}

		\node (mult_label_inl) at (\x,0) {$\ket{s}$};
		\node (mult_label_inr) at (\x+\deltax,0) {$\ket{t}$};
		\node [dot, fill=\classicalStructColour] (mult) at (\x+0.5*\deltax,\deltay) {};
		\node (mult_label_out) at (\x+0.5*\deltax,2*\deltay) {$\delta_{st}\ket{t}$};
		\draw[-] [out=90,in=225](mult_label_inl) to (mult);
		\draw[-] [out=90,in=315](mult_label_inr) to (mult);
		\draw[-] (mult) to (mult_label_out);

\def\x{2*\Deltax+\deltax}

		\node (counit_label) at (\x,0) {$\ket{t}$};
		\node [dot, fill=\classicalStructColour] (counit) at (\x,\deltay) {};
		\node (counit_label2) at (\x,\deltay+0.5*\deltay) {$1$};
		\draw[-] (counit) to (counit_label);

\def\x{3*\Deltax+\deltax}
		
		\node (comult_label_in) at (\x+0.5*\deltax,0) {$\ket{t}$};
		\node [dot, fill=\classicalStructColour] (comult) at (\x+0.5*\deltax,\deltay) {};
		\node (comult_label_outl) at (\x,2*\deltay) {$\ket{t}$};
		\node (comult_label_outr) at (\x+\deltax,2*\deltay) {$\ket{t}$};

		\draw[-] [in=270,out=135] (comult) to (comult_label_outl);
		\draw[-] [in=270,out=45] (comult) to (comult_label_outr);
		\draw[-] (comult) to (comult_label_in);

\def\x{4*\Deltax+2*\deltax}



%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/pictures/TriangleId.tex <==
\begin{tikzpicture}

		\node [style] (I) at (0,0) {$\tensorUnit$};

		\node [style] (H1) at (2,0) {$\SpaceH$};
		\node [style] (TH) at (4,1.5) {$\monad \SpaceH$};
		\node [style] (H2) at (4,0) {$\SpaceH$};


		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (H1) -- node [below] {$\id{\SpaceH}$} (H2);
		\draw [style=>->]  (H1) -- node [above] {$\unit{\SpaceH}$} (TH);
		\draw [style=->>]  (TH) -- node [right] {$\alpha$} (H2);

\end{tikzpicture}


==> modules/pictures/UncertaintyPrincipleProof1.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (timeObs1) [medium map, fill = \classicalStructColour]  {};
\node (factorN) [left of =  timeObs1] {$N$};
\node (eigenstateIn1) [kpoint, fill = none] 
	[below of = timeObs1, xshift = -1.8mm] {$\psi$};
\node (eigenstateOut1) [kpointdag, fill = none] 
	[above of = timeObs1, xshift = -1.8mm] {$\psi$};
\node (measuredValue1) [copoint, fill = \groupStructColour] 
	[above of = timeObs1, xshift = +8mm, yshift = +2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn1) to (timeObs1.240);
\draw[-,out=90,in=270] (timeObs1.120) to (eigenstateOut1);
\draw[-,out=90,in=270] (timeObs1.60) to (measuredValue1);
\end{pgfonlayer}

\node (equals12) [right of = timeObs1, xshift = 5mm] {$=$};

\node (timeObs2) [medium map, fill = \classicalStructColour]  
	[right of = equals12, yshift = 5mm]{};
\node (hamiltonian2) [medium map dag, fill = \groupStructColour]  
	[below of = timeObs2]{};
\node (eigenstateIn2) [kpoint, fill = none] 
	[below of = hamiltonian2, xshift = -1.8mm] {$\psi$};
\node (eigenvalue2) [kpoint, fill = \classicalStructColour] 
	[below of = hamiltonian2, xshift = +8mm] {$\chi$};
\node (eigenstateOut2) [kpointdag, fill = none] 
	[above of = timeObs2, xshift = -1.8mm] {$\psi$};
\node (measuredValue2) [copoint, fill = \groupStructColour] 
	[above of = timeObs2, xshift = +8mm, yshift = +2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn2) to (hamiltonian2.240);
\draw[-,out=90,in=270] (timeObs2.120) to (eigenstateOut2);
\draw[-,out=90,in=270] (timeObs2.60) to (measuredValue2);
\draw[-,out=90,in=270] (hamiltonian2) to (timeObs2);
\draw[-,out=90,in=270] (eigenvalue2) to (hamiltonian2.300);
\end{pgfonlayer}

\node (equals23) [right of = timeObs2, xshift = 5mm, yshift = -5mm] {$=$};

\node (timeObs3) [medium map dag, fill = \groupStructColour]  
	[right of = equals23, yshift = 10mm]{};
\node (timemult3) [dot, fill = \groupStructColour]  
	[right of = timeObs3, xshift = 8mm]{};
\node (hamiltonian3) [medium map, fill = \classicalStructColour]  
	[below of = timeObs3, yshift = -10mm]{};
\node (timediag3) [dot, fill = \classicalStructColour]  
	[right of = hamiltonian3, xshift = 10mm]{};
\node (eigenstateIn3) [kpoint, fill = none] 
	[below of = hamiltonian3, xshift = -1.8mm] {$\psi$};
\node (eigenvalue3) [kpoint, fill = \classicalStructColour] 
	[below of = timediag3, xshift = 0mm] {$\chi$};
\node (eigenstateOut3) [kpointdag, fill = none] 
	[above of = timeObs3, xshift = -1.8mm] {$\psi$};
\node (measuredValue3) [copoint, fill = \groupStructColour] 
	[above of = timemult3, xshift = 0mm, yshift = +2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn3) to (hamiltonian3.240);
\draw[-,out=90,in=270] (timeObs3.120) to (eigenstateOut3);
\draw[-,out=90,in=270] (timemult3) to (measuredValue3);
\draw[-,out=90,in=270] (hamiltonian3.120) to (timeObs3.240);
\draw[-,out=90,in=270] (eigenvalue3) to (timediag3);
\draw[-,out=90,in=225] (hamiltonian3.60) to (timemult3);
\draw[-,out=135,in=270] (timediag3) to (timeObs3.300);
\draw[-,out=45,in=315] (timediag3) to (timemult3);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/UncertaintyPrincipleProof2.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (equals34) {$=$};

\node (timeObs4) [medium map dag, fill = \groupStructColour]  
	[right of = equals34, yshift = 10mm]{};
\node (timemult4) [dot, fill = \groupStructColour]  
	[right of = timeObs4, xshift = 12mm]{};
\node (hamiltonian4) [medium map, fill = \classicalStructColour]  
	[below of = timeObs4, yshift = -10mm]{};
\node (antipode4) [antipode]  
	[above right of = hamiltonian4, xshift = 4mm, yshift = 11mm]{};
\node (timediag4) [dot, fill = \classicalStructColour]  
	[right of = hamiltonian4, xshift = 12mm, yshift = 2mm]{};
\node (eigenstateIn4) [kpoint, fill = none] 
	[below of = hamiltonian4, xshift = -1.8mm] {$\psi$};
\node (eigenvalue4) [kpoint, fill = \classicalStructColour] 
	[below of = timediag4, xshift = 0mm] {$\chi$};
\node (eigenstateOut4) [kpointdag, fill = none] 
	[above of = timeObs4, xshift = -1.8mm] {$\psi$};
\node (measuredValue4) [copoint, fill = \groupStructColour] 
	[above of = timemult4, xshift = 0mm, yshift = 2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn4) to (hamiltonian4.240);
\draw[-,out=90,in=270] (timeObs4.120) to (eigenstateOut4);
\draw[-,out=90,in=270] (timemult4) to (measuredValue4);
\draw[-,out=90,in=270] (hamiltonian4.120) to (timeObs4.240);
\draw[-,out=90,in=270] (eigenvalue4) to (timediag4);
\draw[-,out=90,in=270] (hamiltonian4.60) to (antipode4);
\draw[-,out=90,in=135] (antipode4) to (timemult4);
\draw[-,out=215,in=270] (timediag4) to (timeObs4.300);
\draw[-,out=45,in=315] (timediag4) to (timemult4);
\end{pgfonlayer}

\node (equals45) [right of = timeObs4, xshift = 23mm, yshift = -10mm]{$=$};

\node (timeObs5) [medium map dag, fill = \groupStructColour]  
	[right of = equals45, yshift = 10mm]{};
\node (timediag5) [dot, fill = \classicalStructColour]  
	[right of = timeObs5, xshift = 12mm]{};
\node (timediag5bis) [dot, fill = \classicalStructColour]  
	[right of = timediag5, xshift = 5mm]{};
\node (hamiltonian5) [medium map, fill = \classicalStructColour]  
	[below of = timeObs5, yshift = -10mm]{};
\node (antipode5) [antipode]  
	[above right of = hamiltonian5, xshift = 4mm, yshift = 11mm]{};
\node (timemult5) [dot, fill = \groupStructColour]  
	[right of = hamiltonian5, xshift = 12mm, yshift = 2mm]{};
\node (timemult5bis) [dot, fill = \groupStructColour]  
	[right of = timemult5, xshift = 5mm, yshift = 0mm]{};
\node (eigenstateIn5) [kpoint, fill = none] 
	[below of = hamiltonian5, xshift = -1.8mm] {$\psi$};
\node (eigenvalue5) [kpoint, fill = \classicalStructColour] 
	[below of = timemult5bis, xshift = 0mm] {$\chi$};
\node (eigenstateOut5) [kpointdag, fill = none] 
	[above of = timeObs5, xshift = -1.8mm] {$\psi$};
\node (measuredValue5) [copoint, fill = \groupStructColour] 
	[above of = timediag5bis, xshift = 0mm, yshift = 2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn5) to (hamiltonian5.240);
\draw[-,out=90,in=270] (timeObs5.120) to (eigenstateOut5);
\draw[-,out=90,in=270] (timediag5bis) to (measuredValue5);
\draw[-,out=90,in=270] (hamiltonian5.120) to (timeObs5.240);
\draw[-,out=90,in=270] (eigenvalue5) to (timemult5bis);
\draw[-,out=90,in=270] (hamiltonian5.60) to (antipode5);
\draw[-,out=90,in=135] (antipode5) to (timediag5);
\draw[-,out=270,in=270] (timemult5) to (timeObs5.300);
\draw[-,out=135,in=225] (timemult5) to (timediag5);
\draw[-,out=45,in=315] (timemult5bis) to (timediag5bis);
\draw[-,out=45,in=225] (timemult5) to (timediag5bis);
\draw[-,out=135,in=315] (timemult5bis) to (timediag5);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/UncertaintyPrincipleProof3.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]
\node (equals56) {$=$};

\node (timeObs6)
	[right of = equals56, yshift = 10mm]{};
\node (timediag6) [dot, fill = \classicalStructColour]  
	[right of = timeObs6, xshift = 12mm]{};
\node (timediag6bis)  
	[right of = timediag6, xshift = 5mm]{};
\node (hamiltonian6) [medium map, fill = \classicalStructColour]  
	[below of = timeObs6, yshift = -10mm]{};
\node (antipode6) [antipode]
	[above right of = hamiltonian6, xshift = 4mm, yshift = 11mm]{};
\node (timemult6) 
	[right of = hamiltonian6, xshift = 12mm, yshift = 2mm]{};
\node (timemult6bis) 
	[right of = timemult6, xshift = 5mm, yshift = 0mm]{};
\node (eigenstateIn6) [kpoint, fill = none] 
	[below of = hamiltonian6, xshift = -1.8mm] {$\psi$};
\node (eigenvalue6) [kpointconj, fill = \classicalStructColour] 
	[below of = timemult6, xshift = -4mm] {$\chi$};
\node (eigenvalue6B) [kpointconj, fill = \classicalStructColour] 
	[below of = timemult6, xshift = +4mm] {$\chi$};
\node (eigenvalue6bis) [kpoint, fill = \classicalStructColour] 
	[below of = timemult6bis, xshift = -4mm] {$\chi$};
\node (eigenvalue6bisB) [kpoint, fill = \classicalStructColour] 
	[below of = timemult6bis, xshift = +4mm] {$\chi$};
\node (eigenstateOut6) [kpointdag, fill = none] 
	[above of = timeObs6, xshift = -1.8mm] {$\psi$};
\node (measuredValue6) [copoint, fill = \groupStructColour] 
	[above of = timediag6bis, xshift = -4mm, yshift = 2mm] {$t$};
\node (measuredValue6B) [copoint, fill = \groupStructColour] 
	[above of = timediag6bis, xshift = +4mm, yshift = 2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn6) to (hamiltonian6.240);
\draw[-,out=90,in=270] (hamiltonian6.120) to (eigenstateOut6);
\draw[-,out=90,in=270] (hamiltonian6.60) to (antipode6);
\draw[-,out=90,in=135] (antipode6) to (timediag6);
\draw[-,out=90,in=225] (eigenvalue6) to (timediag6);
\draw[-,out=90,in=270] (eigenvalue6bisB) to (measuredValue6B);
\draw[-,out=90,in=270] (eigenvalue6B) to (measuredValue6);
\draw[-,out=90,in=315] (eigenvalue6bis) to (timediag6);
\end{pgfonlayer}

\node (equals56) [right of = timeObs6, xshift = 40mm, yshift = -10mm]{$=$};

\node (timeObs6)
	[right of = equals56, yshift = 10mm]{};
\node (timediag6) 
	[right of = timeObs6, xshift = 12mm]{};
\node (timediag6bis)  
	[right of = timediag6, xshift = 5mm]{};
\node (hamiltonian6) [medium map, fill = \classicalStructColour]  
	[below of = timeObs6, yshift = -10mm]{};
\node (antipode6) [dot, fill = \classicalStructColour]    
	[above right of = hamiltonian6, xshift = 4mm, yshift = 11mm]{};
\node (timemult6) 
	[right of = hamiltonian6, xshift = 12mm, yshift = 2mm]{};
\node (timemult6bis) 
	[right of = timemult6, xshift = 5mm, yshift = 0mm]{};
\node (eigenstateIn6) [kpoint, fill = none] 
	[below of = hamiltonian6, xshift = -1.8mm] {$\psi$};
\node (eigenvalue6) 
	[below of = timemult6, xshift = -4mm] {};
\node (eigenvalue6B) [kpointconj, fill = \classicalStructColour] 
	[below of = timemult6, xshift = -4mm, yshift = +12mm] {$\chi$};
\node (eigenvalue6bis) 
	[below of = timemult6bis, xshift = -4mm] {};
\node (eigenvalue6bisB) [kpoint, fill = \classicalStructColour] 
	[below of = timemult6bis, xshift = -12mm, yshift = +12mm] {$\chi$};
\node (eigenstateOut6) [kpointdag, fill = none] 
	[above of = timeObs6, xshift = -1.8mm] {$\psi$};
\node (measuredValue6) [copoint, fill = \groupStructColour] 
	[above of = timediag6bis, xshift = -25.4mm, yshift = -12mm] {$t$};
\node (measuredValue6B) [copoint, fill = \groupStructColour] 
	[above of = timediag6bis, xshift = -16mm, yshift = -12mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (eigenstateIn6) to (hamiltonian6.240);
\draw[-,out=90,in=270] (hamiltonian6.120) to (eigenstateOut6);
\draw[-,out=90,in=270] (hamiltonian6.60) to (antipode6);
\draw[-,out=90,in=270] (eigenvalue6bisB) to (measuredValue6B);
\draw[-,out=90,in=270] (eigenvalue6B) to (measuredValue6);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/UnitaryDynamicsDef1.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node (algebra2) {};
\node [medium map dag, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 6mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, xshift = -5mm, yshift = 6mm]{};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 6mm] {};
\node (mult_in_r2up) [above right of = algebra2top, xshift = 5mm, yshift = -5.75mm] {};
\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};
\node [dot, fill = \classicalStructColour] (diag) 
	[below of = mult_in_r2, xshift = -2.5mm, yshift = 8mm]{};
\node (subdiag) [below of = diag, yshift = 4mm]{};


\begin{pgfonlayer}{background}
%\draw[-] [out=90,in=270] (mult_in_l2) to (algebra2bot.315);
\draw[-] [out=90,in=270] (mult_in_r2) to (mult_in_r2up.90);
\draw[-] [out=90,in=90] (mult_in_r2up) to (algebra2top.45);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (subdiag) to (diag);
%\draw[-] [out=135,in=270] (diag) to (mult_in_l2.90);
\draw[-] [out=45,in=270] (diag) to (mult_in_r2.90);
\draw[-] [out=135,in=270] (diag) to (algebra2bot.315);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm] {=};
%% First eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -12mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\node [dot, fill = \classicalStructColour] (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -10mm] {};
\node (H_in5) [below of = algebra5, yshift = -2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/UnitaryDynamicsDef2.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% First eqn LHS

\node (algebra2) {};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = 0mm] {};
\node [medium map dag, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -6mm] {};
\node (mult2) 
	[below right of = algebra2, xshift = 8mm, yshift = -3mm]  {};
\node (mult_in_r2) [below of = mult2, xshift = 0mm, yshift = 6mm] {};
\node (mult_in_r2up) [below right of = algebra2top, xshift = 8mm, yshift = -4mm] {};
\node (mult_in_l2) [left of = mult_in_r2up, xshift = 5mm, yshift = -1.5mm]{};
\node (H_in2) [below of = algebra2, yshift = -12mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};
\node [dot, fill = \classicalStructColour] (diag) 
	[below of = mult_in_r2, xshift = -2.5mm, yshift = 8mm]{};
\node (subdiag) [below of = diag, yshift = 4mm]{};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=90] (mult_in_l2) to (algebra2bot.45);
\draw[-] [out=90,in=270] (mult_in_r2) to (mult_in_r2up.90);
\draw[-] [out=90,in=270] (mult_in_r2up) to (algebra2top.315);
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (subdiag) to (diag);
\draw[-] [out=135,in=270] (diag) to (mult_in_l2.90);
\draw[-] [out=45,in=270] (diag) to (mult_in_r2.90);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=10mm] {=};
%% First eqn RHS

\node (algebra4) [right of = equalSign2, xshift=-2mm] {};
\node (H_in4) [below of = algebra4, yshift = -12mm]{};
\node (H_out4) [above of = algebra4, yshift = 2mm]{};

\node [dot, fill = \classicalStructColour] (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -10mm] {};
\node (H_in5) [below of = algebra5, yshift = -2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/UnitaryRepsDef.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Second eqn LHS

\node [mapdag] (rep) {$\rho$};
\node (H_in) [above of = rep, xshift = 0.8mm, yshift = 0mm]{};
\node (H_out) [above of = rep, xshift = -0.8mm, yshift = 0mm]{};
\node [antipode] (antipode) 
	[below of = rep, xshift = 0mm, yshift = 2mm]  {};
\node (G_in) 
	[below of = antipode, xshift = 0mm, yshift = 4mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in) to (antipode);
\draw[-] [out=90,in=270] (antipode) to (rep);
\draw[-] [out=90,in=270] (rep.75) to (H_in);
\draw[-] [out=90,in=270] (rep.105) to (H_out);
\end{pgfonlayer}


\node (equalSign2) [right of = rep, xshift=-1mm] {=};

\node [maptrans] (rep2) [right of = equalSign2, xshift = -2mm] {$\rho$};
\node (H_in2) [above of = rep2, xshift = 0.8mm, yshift = 0mm]{};
\node (H_out2) [above of = rep2, xshift = -0.8mm, yshift = 0mm]{};
\node (idCenter) 
	[below of = rep2, xshift = 0mm, yshift = 2mm]  {};
\node (G_in2) 
	[below of = idCenter, xshift = 0mm, yshift = 4mm]  {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (G_in2) to (idCenter.90);
\draw[-] [out=90,in=270] (idCenter) to (rep2);
\draw[-] [out=90,in=270] (rep2.75) to (H_in2);
\draw[-] [out=90,in=270] (rep2.105) to (H_out2);
\end{pgfonlayer}
\end{tikzpicture}


==> modules/pictures/WeylCCRDef.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (algebraTop) [medium map dag, fill = \classicalStructColour]   
	[above of = center]{};
\node (Hout) [above of = algebraTop, xshift = -1.8mm, yshift = +4mm] {};
\node (Tout) [kpoint, fill = \classicalStructColour]
	[below of = algebraTop, xshift = +8mm, yshift = 0mm] {$\chi$};

\node (algebraBot) [medium map dag, fill = \groupStructColour]  
	[below of = center]{};
\node (Hin) [below of = algebraBot, xshift = -1.8mm, yshift = -4mm] {};
\node (Tin) [point, fill = \groupStructColour]
	[below of = algebraBot, xshift = +8mm, yshift = -2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot.120) to (algebraTop.240);
\draw[-,out=90,in=270] (algebraTop.120) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot.240);
\draw[-,out=90,in=270] (Tin) to (algebraBot.300);
\draw[-,out=270,in=90] (algebraTop.300) to (Tout);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 10mm]{$=$};

\node (phasecenter) [right of = equals, xshift = 2mm] {};
\node (phaseTop) [kpointdag, fill = \classicalStructColour]   
	[above of = phasecenter, yshift = -5mm]{$\chi$};
\node (phaseBot) [point, fill = \groupStructColour]   
	[below of = phasecenter, yshift = 5mm]{$t$};

\node (center) [right of = phasecenter, xshift = 4mm] {};

\node (algebraTop) [medium map dag, fill = \groupStructColour]   
	[above of = center]{};
\node (Hout) [above of = algebraTop, xshift = -1.8mm, yshift = +4mm] {};
\node (Tout) [point, fill = \groupStructColour]
	[below of = algebraTop, xshift = +8mm, yshift = -2mm] {$t$};

\node (algebraBot) [medium map dag, fill = \classicalStructColour]  
	[below of = center]{};
\node (Hin) [below of = algebraBot, xshift = -1.8mm, yshift = -4mm] {};
\node (Tin) [kpoint, fill = \classicalStructColour]
	[below of = algebraBot, xshift = +8mm, yshift = 0mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot.120) to (algebraTop.240);
\draw[-,out=90,in=270] (algebraTop.120) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot.240);
\draw[-,out=90,in=270] (Tin) to (algebraBot.300);
\draw[-,out=270,in=90] (algebraTop.300) to (Tout);
\draw[-,out=90,in=270] (phaseBot) to (phaseTop);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/WeylCCRProof.tex <==
\begin{tikzpicture}[scale = \tikzEquationsScale, transform shape, node distance = 10mm]

\node (center) {};

\node (algebraTop) [medium map, fill = \classicalStructColour]   
	[above of = center]{};
\node (Hout) [above of = algebraTop, xshift = -1.8mm, yshift = +4mm] {};
\node (Tout) [kpointdag, fill = \classicalStructColour]
	[above of = algebraTop, xshift = +8mm, yshift = 0mm] {$\chi$};

\node (algebraBot) [medium map dag, fill = \groupStructColour]  
	[below of = center]{};
\node (Hin) [below of = algebraBot, xshift = -1.8mm, yshift = -4mm] {};
\node (Tin) [point, fill = \groupStructColour]
	[below of = algebraBot, xshift = +8mm, yshift = -2mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot.120) to (algebraTop.240);
\draw[-,out=90,in=270] (algebraTop.120) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot.240);
\draw[-,out=90,in=270] (Tin) to (algebraBot.300);
\draw[-,out=90,in=270] (algebraTop.60) to (Tout);
\end{pgfonlayer}


\node (equals) [right of = center, xshift = 6mm]{$=$};

\node (center) [right of = equals, xshift = 5mm] {};

\node (algebraTop) [medium map dag, fill = \groupStructColour]   
	[above of = center]{};
\node (Hout) [above of = algebraTop, xshift = -1.8mm] {};
\node (timemult) [dot, fill=\groupStructColour] 
	[right of = algebraTop, xshift = 5mm] {}; 
\node (Tout) [kpointdag, fill = \classicalStructColour] [above of = timemult, xshift = 0mm] {$\chi$};

\node (algebraBot) [medium map, fill = \classicalStructColour]  
	[below of = center]{};
\node (Hin) [below of = algebraBot, xshift = -1.8mm] {};
\node (timediag) [dot, fill=\classicalStructColour] 
	[right of = algebraBot, xshift = 5mm] {}; 
\node (Tin) [point, fill = \groupStructColour] [below of = timediag, xshift = 0mm] {$t$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot.120) to (algebraTop.240);
\draw[-,out=90,in=270] (algebraTop.120) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot.240);
\draw[-,out=90,in=270] (Tin) to (timediag);
\draw[-,out=90,in=270] (timemult) to (Tout);
\draw[-,out=45,in=315] (timediag) to (timemult);
\draw[-,out=135,in=270] (timediag) to (algebraTop.300);
\draw[-,out=90,in=225] (algebraBot.60) to (timemult);
\end{pgfonlayer}



\node (equals) [right of = center, xshift = 15mm]{$=$};

\node (phasecenter) [right of = equals, xshift = 2mm] {};
\node (phaseTop) [kpointdag, fill = \classicalStructColour]   
	[above of = phasecenter, yshift = -5mm]{$\chi$};
\node (phaseBot) [point, fill = \groupStructColour]   
	[below of = phasecenter, yshift = 5mm]{$t$};

\node (center) [right of = phasecenter, xshift = 4mm] {};

\node (algebraTop) [medium map dag, fill = \groupStructColour]   
	[above of = center]{};
\node (Hout) [above of = algebraTop, xshift = -1.8mm, yshift = +4mm] {};
\node (Tout) [point, fill = \groupStructColour]
	[below of = algebraTop, xshift = +8mm, yshift = -2mm] {$t$};

\node (algebraBot) [medium map, fill = \classicalStructColour]  
	[below of = center]{};
\node (Hin) [below of = algebraBot, xshift = -1.8mm, yshift = -4mm] {};
\node (Tin) [kpointdag, fill = \classicalStructColour]
	[above of = algebraBot, xshift = +12mm, yshift = 0mm] {$\chi$};

\begin{pgfonlayer}{background}
\draw[-,out=90,in=270] (algebraBot.120) to (algebraTop.240);
\draw[-,out=90,in=270] (algebraTop.120) to (Hout);
\draw[-,out=90,in=270] (Hin) to (algebraBot.240);
\draw[-,out=270,in=90] (Tin) to (algebraBot.60);
\draw[-,out=270,in=90] (algebraTop.300) to (Tout);
\draw[-,out=90,in=270] (phaseBot) to (phaseTop);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra, yshift = 0mm]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/algebraSymClassicalStructColour.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = \classicalStructColour] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/algebraSymGroupStructColour.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = \groupStructColour] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag] (mult) at (0,0) {\repElementSymName};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\groupElementSymName};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\groupStructColour] (mult) at (0,0) {\groupElementSymName};
\node (mult_label_out) at (0,+0.75*\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/idSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult.90);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internalalgebraSym.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = \internalgroupStructColour] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/internalmeasurementSym.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = \internalgroupStructColour] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\repElementSymName};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/measurementSymClassicalStructColour.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = \classicalStructColour] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/measurementSymGroupStructColour.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = \groupStructColour] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\repElementSymName};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\repElementSymName};
\node (mult_label_out) at (0,+0.75*\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE


%\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/stateSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=lightgray] (mult) at (0,0) {\groupElementSymName};
\node (mult_label_out) at (0,+0.75*\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timeStateSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\repElementSymName};
\node (mult_label_out) at (0,+0.75*\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

